Movie moves for framed foams from multijet transversality

We use multijet transversality techniques to give a presentation by generators and relations of the categories of framed tangled webs and foams.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta<0$};
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
  \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta>0$};
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
  \end{tikzpicture}
\quad\text{or}\quad  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta<0$};
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
  \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta>0$};
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
  \end{tikzpicture}
\begin{pmatrix} d_1 \epsilon_1+d_4\delta+d_7\epsilon_2 \\ d_2\epsilon_1+d_5\delta+d_8\epsilon_2 \\ \mu + d_3\epsilon_1+d_6\delta+d_9\epsilon_2 \end{pmatrix}
\begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.9 with {\arrow{>}}; }]
    \node at (0,1) {$\delta<0$};
    \draw [white, line width=5] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [white, line width=5](.3,-.3) to [out=0,in=180] (1,.5);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
\draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
        \node at (.5,-.23) {$\bullet$};
    \node at (.5,-.5) {\tiny $-1$};
    \node at (.5,.23) {$\bullet$};
    \node at (.5,.45) {\tiny $-1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\bullet$};
    \node at (-.3,-.3) {\tiny $-1$};
  \end{tikzpicture}
  \quad\text{or}\quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.9 with {\arrow{>}}; }]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
    \draw [white, line width=5]  (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
   \node at (.5,-.23) {$\circ$};
    \node at (.5,-.5) {\tiny $+1$};
    \node at (.5,.23) {$\circ$};
    \node at (.5,.45) {\tiny $+1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\circ$};
    \node at (-.3,-.3) {\tiny $+1$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.9 with {\arrow{>}}; }]
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=60] (.6,-.2) to [out=-120,in=0] (.3,-.2) to [out=180,in=0] (0,.2);
\draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [white, line width=5] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=-60] (.6,-.2) to [out=120,in=0] (.3,.4) to [out=180,in=0] (0,.2);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,.2) -- (-1,.2);
        \node at (.5,-.23) {$\bullet$};
    \node at (.5,-.5) {\tiny $+1$};
    \node at (.5,.23) {$\bullet$};
    \node at (.5,.45) {\tiny $+1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta>0$};
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=0] (0,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=0] (0,-.2);
    \node at (-.3,0) {$\bullet$};
    \node at (-.3,-.3) {\tiny $+1$};
  \end{tikzpicture}
  \quad\text{or}\quad
    \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.9 with {\arrow{>}}; }]
    \node at (0,1) {$\delta<0$};
    \draw [white, line width=5] (.3,.3) to [out=0,in=180] (1,-.5);
%    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=-60] (.6,-.2) to [out=120,in=0] (.3,.4) to [out=180,in=0] (0,.2);
     \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=-60] (.6,-.2) to [out=120,in=0] (.3,.4) to [out=180,in=0] (0,.2);
     \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [white, line width=5](.3,-.3) to [out=0,in=180] (1,.5);
%    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=60] (.6,-.4) to [out=-120,in=0] (.3,-.2) to [out=180,in=0] (0,.2);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=60] (.6,-.2) to [out=-120,in=0] (.3,-.2) to [out=180,in=0] (0,.2);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,.2) -- (-1,.2);
        \node at (.5,-.23) {$\circ$};
    \node at (.5,-.5) {\tiny $-1$};
    \node at (.5,.23) {$\circ$};
    \node at (.5,.45) {\tiny $-1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,decoration={markings, mark=at position 0.7 with {\arrow{>}}; }]
    \node at (0,1) {$\delta>0$};
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=0] (0,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=0] (0,-.2);
    \node at (-.3,0) {$\circ$};
    \node at (-.3,-.3) {\tiny $-1$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.6,.4) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.25,.25) {$\circ$};
    \node at (.15,.4) {\tiny $-1$};
  \end{tikzpicture}
  \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.4,.6) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.75,.75) {$\circ$};
    \node at (.85,.6) {\tiny $-1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.6,.4) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.25,.25) {$\bullet$};
    \node at (.15,.4) {\tiny $+1$};
  \end{tikzpicture}
  \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.4,.6) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.75,.75) {$\bullet$};
    \node at (.85,.6) {\tiny $+1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (.4,.6) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.25,.25) {$\circ$};
    \node at (.15,.4) {\tiny $+1$};
  \end{tikzpicture}
 \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (.6,.4) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.75,.75) {$\circ$};
    \node at (.85,.6) {\tiny $+1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (.4,.6) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.25,.25) {$\bullet$};
    \node at (.15,.4) {\tiny $-1$};
  \end{tikzpicture}
 \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (.6,.4) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \node at (.75,.75) {$\bullet$};
    \node at (.85,.6) {\tiny $-1$};
  \end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (-.1,.1) -- (.6,.4) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.25,.25) {$\circ$};
    \node at (.15,.4) {\tiny $-1$};
  \end{tikzpicture}
  \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (-.1,.1) -- (.4,.6) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.75,.75) {$\circ$};
    \node at (.85,.6) {\tiny $-1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (-.1,.1) -- (.6,.4) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.25,.25) {$\bullet$};
    \node at (.15,.4) {\tiny $+1$};
  \end{tikzpicture}
  \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (-.1,.1) -- (.4,.6) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.75,.75) {$\bullet$};
    \node at (.85,.6) {\tiny $+1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (.1,-.1) -- (.4,.6) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.25,.25) {$\circ$};
    \node at (.15,.4) {\tiny $+1$};
  \end{tikzpicture}
 \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (.1,-.1) -- (.6,.4) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.75,.75) {$\circ$};
    \node at (.85,.6) {\tiny $+1$};
  \end{tikzpicture}
  \quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (.1,-.1) -- (.4,.6) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.25,.25) {$\bullet$};
    \node at (.15,.4) {\tiny $-1$};
  \end{tikzpicture}
 \leftrightarrow
  \begin{tikzpicture}[anchorbase]
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
    \draw [white, line width=6] (0,0) -- (1,1);
    \fill [red, opacity=.5] (.1,-.1) -- (.6,.4) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \node at (.75,.75) {$\bullet$};
    \node at (.85,.6) {\tiny $-1$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (.1,0) -- (.1,1) -- (0,1) -- (0,0);
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (-.1,0) -- (-.1,1) -- (0,1) -- (0,0);
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (-.1,0) -- (.1,1) -- (0,1) -- (0,0);
    \node at (0,.5) {$\circ$};
    \node at (.3,.5) {\tiny $-1$};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (.1,0) -- (-.1,1) -- (0,1) -- (0,0);
    \node at (0,.5) {$\circ$};
    \node at (.3,.5) {\tiny $+1$};
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (-.1,0) -- (.1,1) -- (0,1) -- (0,0);
    \node at (0,.5) {$\bullet$};
    \node at (.3,.5) {\tiny $+1$};
    \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase] 
    \draw [semithick] (0,0) -- (0,1);
    \fill [opacity=.5, fill=red] (.1,0) -- (-.1,1) -- (0,1) -- (0,0);
    \node at (0,.5) {$\bullet$};
    \node at (.3,.5) {\tiny $-1$};
    \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (1.1,.1) -- (.1,1.1) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (-.1,.1) -- (.9,1.1) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \fill [red, opacity=.5] (.1,-.1) -- (1.1,.9) -- (1,1) -- (0,0);
    \draw [semithick] (0,0) -- (1,1);
    \draw [white, line width=6] (1,0) -- (0,1);
    \fill [red, opacity=.5] (.9,-.1) -- (-.1,.9) -- (0,1) -- (1,0);
    \draw [semithick] (1,0) -- (0,1);
  \end{tikzpicture}
  \quad
    \begin{tikzpicture}[anchorbase,rotate=90,scale=.75]
    \draw [semithick] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick] (-1,0) -- (0,0);
    \draw [semithick] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.3) to [out=180,in=0] (0,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.7) to [out=180,in=0] (0,-.2);
  \end{tikzpicture}
  \quad
    \begin{tikzpicture}[anchorbase,rotate=90,scale=.75]
    \draw [semithick] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick] (-1,0) -- (0,0);
    \draw [semithick] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,.2) -- (-1,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
    \draw [semithick] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
    \draw [white, line width=3] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
     \draw [semithick] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
   \end{tikzpicture}
   \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase,scale=.75]
    \draw [semithick] (0,0) -- (0,2);
    \draw [semithick] (1,0) -- (1,2);
  \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw [semithick] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
    \draw [line width=3, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
    \draw [semithick] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
  \end{tikzpicture}
   \qquad,\qquad
   \begin{tikzpicture}[anchorbase,scale=.5]
     \draw [semithick] (2,0) -- (2,1) to [out=90,in=-90] (1,2) to [out=90,in=-90] (0,3);
     \draw [white, line width=3] (1,0) to [out=90,in=-90] (0,1) -- (0,2) to [out=90,in=-90] (1,3);
     \draw [semithick] (1,0) to [out=90,in=-90] (0,1) -- (0,2) to [out=90,in=-90] (1,3);
     \draw [white, line width=3] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (2,2) -- (2,3);
     \draw [semithick] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (2,2) -- (2,3);
   \end{tikzpicture}   
   \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase,scale=.5]
     \draw [semithick] (2,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2) -- (0,3);
     \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (1,3);
     \draw [semithick] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (1,3);
     \draw [white, line width=3] (0,0) -- (0,1)  to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,3);
     \draw [semithick] (0,0) -- (0,1) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,3);
   \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
    % strand
    \draw [semithick] (-1,0) to [out=0,in=180] (0,-.5) to [out=0,in=180]  (1,0);
    % web
    \draw [line width=3, white] (0,-1) -- (0,0); 
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (1,1);
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (-1,1);
    \draw [semithick] (0,-1) -- (0,0);
    \draw [semithick] (0,0) to [out=90,in=-90] (1,1);
    \draw [semithick] (0,0) to [out=90,in=-90] (-1,1);
  \end{tikzpicture}
  \quad \leftrightarrow
  \quad
    \begin{tikzpicture}[anchorbase, scale=.75]
    % strand
    \draw [semithick] (-1,0) to [out=0,in=180] (0,.5) to [out=0,in=180]  (1,0);
    % web
    \draw [line width=3, white] (0,-1) -- (0,0); 
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (1,1);
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (-1,1);
    \draw [semithick] (0,-1) -- (0,0);
    \draw [semithick] (0,0) to [out=90,in=-90] (1,1);
    \draw [semithick] (0,0) to [out=90,in=-90] (-1,1);
  \end{tikzpicture}
\quad , \quad
  \begin{tikzpicture}[anchorbase, scale=.75]
    % web
    \draw [line width=3, white] (0,-1) -- (0,0); 
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (1,1);
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (-1,1);
    \draw [semithick] (0,-1) -- (0,0);
    \draw [semithick] (0,0) to [out=90,in=-90] (1,1);
    \draw [semithick] (0,0) to [out=90,in=-90] (-1,1);
    % strand
    \draw [line width=3, white] (-1,0) to [out=0,in=180] (0,-.5) to [out=0,in=180]  (1,0);
    \draw [semithick] (-1,0) to [out=0,in=180] (0,-.5) to [out=0,in=180]  (1,0);
  \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase, scale=.75]
    % web
    \draw [line width=3, white] (0,-1) -- (0,0); 
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (1,1);
    \draw [line width=3, white] (0,0) to [out=90,in=-90] (-1,1);
    \draw [semithick] (0,-1) -- (0,0);
    \draw [semithick] (0,0) to [out=90,in=-90] (1,1);
    \draw [semithick] (0,0) to [out=90,in=-90] (-1,1);
    % strand
    \draw [line width=3, white] (-1,0) to [out=0,in=180] (0,.5) to [out=0,in=180]  (1,0);
    \draw [semithick] (-1,0) to [out=0,in=180] (0,.5) to [out=0,in=180]  (1,0);
  \end{tikzpicture}
\end{equation*}

\begin{gather*}
  %% 1
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[semithick] (0,-1) -- (0,1);
    \fill [red, opacity=.5] (0,-1) -- (.2,-1) -- (-.2,1) -- (0,1);
    \node at (0,0) {$\circ$};
    \node at (-.3,0) {\tiny $+$};
  \end{tikzpicture}
  \quad \leftrightarrow
  \quad
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[white, line width=5] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \fill [fill=red,opacity=.5] (.7,-1) to [out=90,in=-90] (.7,0) to [out=90,in=90] (0,0) to [out=90,in=90] (.5,0) -- (.5,-1);
      \draw [line width=5, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \fill [fill=red, opacity=.5] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1) -- (.3,1) to [out=-90,in=90] (.3,0) to [out=-90,in=-90] (0,0);
    \node at (0,0) {$\bullet$};
    \node at (-.3,0) {\tiny $-$};
  \end{tikzpicture}
  \qquad,\qquad
  %% 2
   \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[semithick] (0,-1) -- (0,1);
    \fill [red, opacity=.5] (0,-1) -- (.2,-1) -- (-.2,1) -- (0,1);
    \node at (0,0) {$\bullet$};
    \node at (-.3,0) {\tiny $-$};
  \end{tikzpicture}
  \quad \leftrightarrow
  \quad
  \begin{tikzpicture}[anchorbase,scale=.75]
      \draw [line width=5, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \fill [fill=red, opacity=.5] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1) -- (.3,1) to [out=-90,in=90] (.3,0) to [out=-90,in=-90] (0,0);
    \draw[white, line width=5] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \fill [fill=red,opacity=.5] (.7,-1) to [out=90,in=-90] (.7,0) to [out=90,in=90] (0,0) to [out=90,in=90] (.5,0) -- (.5,-1);
    \node at (0,0) {$\circ$};
    \node at (-.3,0) {\tiny $+$};
  \end{tikzpicture}
  \quad,\quad
  %% 3
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[semithick] (0,-1) -- (0,1);
    \fill [red, opacity=.5] (0,-1) -- (-.2,-1) -- (.2,1) -- (0,1);
    \node at (0,0) {$\bullet$};
    \node at (-.3,0) {\tiny $+$};
  \end{tikzpicture}
  \quad \leftrightarrow
  \quad
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[white, line width=5] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \fill [fill=red,opacity=.5] (.3,-1) to [out=90,in=-90] (.3,0) to [out=90,in=90] (0,0) to [out=90,in=90] (.5,0) -- (.5,-1);
      \draw [line width=5, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \fill [fill=red, opacity=.5] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1) -- (.7,1) to [out=-90,in=90] (.7,0) to [out=-90,in=-90] (0,0);
    \node at (0,0) {$\circ$};
    \node at (-.3,0) {\tiny $-$};
  \end{tikzpicture}
  \qquad,\qquad
  %%4
  \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[semithick] (0,-1) -- (0,1);
    \fill [red, opacity=.5] (0,-1) -- (-.2,-1) -- (.2,1) -- (0,1);
    \node at (0,0) {$\circ$};
    \node at (-.3,0) {\tiny $-$};
  \end{tikzpicture}
  \quad \leftrightarrow
  \quad
  \begin{tikzpicture}[anchorbase,scale=.75]
      \draw [line width=5, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \fill [fill=red, opacity=.5] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1) -- (.7,1) to [out=-90,in=90] (.7,0) to [out=-90,in=-90] (0,0);
    \draw[white, line width=5] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \fill [fill=red,opacity=.5] (.3,-1) to [out=90,in=-90] (.3,0) to [out=90,in=90] (0,0) to [out=90,in=90] (.5,0) -- (.5,-1);
    \node at (0,0) {$\bullet$};
    \node at (-.3,0) {\tiny $+$};
  \end{tikzpicture}
\end{gather*}

\[
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (.1,0) -- (-.1,1) -- (.1,2) -- (0,2) -- (0,0);
    \node at (0,1.5) {$\circ$};
    \node at (.3,1.5) {\tiny $-1$};
    \node at (0,.5) {$\circ$};
    \node at (.3,.5) {\tiny $+1$};
  \end{tikzpicture}
  \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (.1,0) -- (.1,2) -- (0,2) -- (0,0);
  \end{tikzpicture}
\quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (-.1,0) -- (.1,1) -- (-.1,2) -- (0,2) -- (0,0);
    \node at (0,1.5) {$\circ$};
    \node at (.3,1.5) {\tiny $1$};
    \node at (0,.5) {$\circ$};
    \node at (.3,.5) {\tiny $-1$};
  \end{tikzpicture}
  \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (-.1,0) -- (-.1,2) -- (0,2) -- (0,0);
  \end{tikzpicture}
  \quad,\quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (.1,0) -- (-.1,1) -- (.1,2) -- (0,2) -- (0,0);
    \node at (0,1.5) {$\bullet$};
    \node at (.3,1.5) {\tiny $+1$};
    \node at (0,.5) {$\bullet$};
    \node at (.3,.5) {\tiny $-1$};
  \end{tikzpicture}
  \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (.1,0) -- (.1,2) -- (0,2) -- (0,0);
  \end{tikzpicture}
\quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (-.1,0) -- (.1,1) -- (-.1,2) -- (0,2) -- (0,0);
    \node at (0,1.5) {$\bullet$};
    \node at (.3,1.5) {\tiny $-1$};
    \node at (0,.5) {$\bullet$};
    \node at (.3,.5) {\tiny $+1$};
  \end{tikzpicture}
  \quad \leftrightarrow \quad
   \begin{tikzpicture}[anchorbase] 
    \draw [semithick, ->] (0,0) -- (0,2);
    \fill [opacity=.5, fill=red] (-.1,0) -- (-.1,2) -- (0,2) -- (0,0);
  \end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,rotate=90]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
   \node at (.5,-.23) {$\circ$};
    \node at (.5,-.5) {\tiny $+1$};
    \node at (.5,.23) {$\circ$};
    \node at (.5,.45) {\tiny $+1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,rotate=90]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\circ$};
    \node at (-.3,-.3) {\tiny $+1$};
  \end{tikzpicture}
  \quad,\quad
  \begin{tikzpicture}[anchorbase,rotate=-90,xscale=-1]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
   \node at (.5,-.23) {$\bullet$};
    \node at (.5,-.5) {\tiny $+1$};
    \node at (.5,.23) {$\bullet$};
    \node at (.5,.45) {\tiny $+1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,rotate=-90,xscale=-1]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\bullet$};
    \node at (-.3,-.3) {\tiny $+1$};
  \end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,rotate=90]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
   \node at (.5,-.23) {$\bullet$};
    \node at (.5,-.5) {\tiny $-1$};
    \node at (.5,.23) {$\bullet$};
    \node at (.5,.45) {\tiny $-1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,rotate=90]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\bullet$};
    \node at (-.3,-.3) {\tiny $-1$};
  \end{tikzpicture}
  \quad,\quad
  \begin{tikzpicture}[anchorbase,rotate=-90,xscale=-1]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (0,0) -- (0,-.2) -- (-1,-.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=-60] (.6,.2) to [out=120,in=0] (.3,.2) to [out=180,in=0] (0,-.2);
    \fill [red, opacity=.5] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=60] (.6,.2) to [out=-120,in=0] (.3,-.4) to [out=180,in=0] (0,-.2);
   \node at (.5,-.23) {$\circ$};
    \node at (.5,-.5) {\tiny $-1$};
    \node at (.5,.23) {$\circ$};
    \node at (.5,.45) {\tiny $-1$};
      \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,rotate=-90,xscale=-1]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \fill [red,opacity=.5] (-1,0) -- (-.3,0) -- (-1,-.2);
    \fill [red,opacity=.5]  (-.3,0) -- (0,0) -- (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,.5) -- (1,.7) to [out=180,in=0] (0,.2);
    \fill [red,opacity=.5] (0,0) to [out=0,in=180] (1,-.5) -- (1,-.3) to [out=180,in=0] (0,.2);
    \node at (-.3,0) {$\circ$};
    \node at (-.3,-.3) {\tiny $-1$};
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase,scale=.5]
   % Big frame
   \draw [dashed] (0,0) rectangle (8,4);
   % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\circ$};
    \node at (2.3,1) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (6,3) {$\circ$};
    \node at (6.3,3) {\tiny $\pm$};
  \end{tikzpicture}
  \quad
    \begin{tikzpicture}[anchorbase,scale=.5]
   % Big frame
   \draw [dashed] (0,0) rectangle (8,4);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\bullet$};
    \node at (2.3,1) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (6,3) {$\bullet$};
    \node at (6.3,3) {\tiny $\pm$};
  \end{tikzpicture}
  \\
  \begin{tikzpicture}[anchorbase,scale=.5]
   % Big frame
   \draw [dashed] (0,0) rectangle (8,4);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (7,2) {$\circ$};
    \node at (7,2.3) {\tiny $\pm$};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase,scale=.5]
   % Big frame
   \draw [dashed] (0,0) rectangle (8,4);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (7,2) {$\bullet$};
    \node at (7,2.3) {\tiny $\pm$};
  \end{tikzpicture}
\begin{pmatrix} a_1 \\ 0 \\ a_3 \\ 0\end{pmatrix}  \quad ,\quad
  \left(\frac{\partial f}{\partial u}\right)_{M_2}=\begin{pmatrix}  a_1\\ 0 \\ a'_3 \\ 0\end{pmatrix}  
\]
We have:
\[f(M_1+(\epsilon_1,\epsilon_2))\sim \begin{pmatrix}
    a_1\epsilon_1+b_1\epsilon_2 \\
    b_2 \epsilon_2+d_2\epsilon_1^2+e_2\epsilon_1\epsilon_2 \\
    \ast \\
    b_4\epsilon_2+d_4\epsilon_1^2+e_4\epsilon_1\epsilon_2
  \end{pmatrix}
\begin{pmatrix}
    a_1\epsilon_1 \\
    (d_2-\frac{d_4}{b_4})\epsilon_1^2 \\
    \ast \\
0
  \end{pmatrix}
\begin{tikzpicture}[anchorbase, rotate=90]
    \draw [semithick,red] (0,0) arc (0:60:1);
    \draw [semithick,red] (0,0) arc (0:-60:1);
    \draw [semithick,blue] (0,0) arc (0:35:3);
    \draw [semithick,blue] (0,0) arc (0:-35:3);
  \end{tikzpicture}
  \quad \text{or}\quad
  \begin{tikzpicture}[anchorbase, rotate=90]
    \draw [semithick,red] (0,0) arc (0:60:1);
    \draw [semithick,red] (0,0) arc (0:-60:1);
    \draw [semithick,blue] (0,0) arc (0:35:-3);
    \draw [semithick,blue] (0,0) arc (0:-35:-3);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
    \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
    % Frame
    \draw [semithick] (4.1,.1) to [out=45,in=-90] (7,2) to [out=90,in=-45] (4.1,3.9);
    \draw [white, line width=3] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw [semithick] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw (4.1,.1) rectangle (7.9,3.9);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{3}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{4}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{9}$};
\end{tikzpicture}
\quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [white, line width=3] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{9}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (1,2) {$\circ$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,.6) {$\circ$};
        \node at (.7,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,3.4) {$\circ$};
        \node at (.7,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,2) {$\circ$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (1,2) {$\bullet$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,.6) {$\bullet$};
        \node at (.7,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,3.4) {$\bullet$};
        \node at (.7,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,2) {$\bullet$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (3,2) {$\circ$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,.6) {$\circ$};
        \node at (3.3,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,3.4) {$\circ$};
        \node at (3.3,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,2) {$\circ$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (3,2) {$\bullet$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,.6) {$\bullet$};
        \node at (3.3,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,3.4) {$\bullet$};
        \node at (3.3,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,2) {$\bullet$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (.5,2) {$\circ$};
    \node at (.5,2.3) {\tiny $\epsilon$};
    \node at (1.5,2) {$\circ$};
    \node at (1.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2.5,2) {$\circ$};
    \node at (2.5,2.3) {\tiny $\epsilon$};
    \node at (3.5,2) {$\circ$};
    \node at (3.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (.5,2) {$\bullet$};
    \node at (.5,2.3) {\tiny $\epsilon$};
    \node at (1.5,2) {$\bullet$};
    \node at (1.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2.5,2) {$\bullet$};
    \node at (2.5,2.3) {\tiny $\epsilon$};
    \node at (3.5,2) {$\bullet$};
    \node at (3.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\circ$};
    \node at (2.3,1) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.3,3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,.5) {$\circ$};
    \node at (2.3,.5) {\tiny $\epsilon$};
    \node at (2,1.5) {$\circ$};
    \node at (2.3,1.5) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,2.5) {$\circ$};
    \node at (2.3,2.5) {\tiny $\epsilon$};
    \node at (2,3.5) {$\circ$};
    \node at (2.3,3.5) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\bullet$};
    \node at (2.3,1) {\tiny $\epsilon$};
    \node at (2,3) {$\bullet$};
    \node at (2.3,3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,.5) {$\bullet$};
    \node at (2.3,.5) {\tiny $\epsilon$};
    \node at (2,1.5) {$\bullet$};
    \node at (2.3,1.5) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,2.5) {$\bullet$};
    \node at (2.3,2.5) {\tiny $\epsilon$};
    \node at (2,3.5) {$\bullet$};
    \node at (2.3,3.5) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\bullet$};
    \node at (2.4,1) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\bullet$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\bullet$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\bullet$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\bullet$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\bullet$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\bullet$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\bullet$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \node at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,2) circle (1);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (2.1,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
                     \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
      \end{tikzpicture}
      \quad \text{or}\quad
      \begin{tikzpicture}[anchorbase]
        \node at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (2.1,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=135] (4,0);
            \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,2) circle (1);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (1,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (3,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\text{MM}_{14}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
      \quad \text{or}\quad
      \begin{tikzpicture}[anchorbase]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw [white, line width=3] (2,2) circle (1);
            \draw [semithick] (2,2) circle (1);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (1,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (3,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\text{MM}_{14}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-90] (3,2) to [out=90,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-90] (1,2) to [out=90,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=135] (4,0);
            \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\text{MM}_{15}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
      \quad \text{or}\quad
          \begin{tikzpicture}[anchorbase]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [white, line width=3] (0,0) to [out=45,in=-90] (3,2) to [out=90,in=-45] (0,4);
            \draw [semithick] (0,0) to [out=45,in=-90] (3,2) to [out=90,in=-45] (0,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [white, line width=3] (4,0) to [out=135,in=-90] (1,2) to [out=90,in=-135] (4,4);
            \draw [semithick] (4,0) to [out=135,in=-90] (1,2) to [out=90,in=-135] (4,4);
           \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw [white, line width=3] (0,0) to [out=45,in=135] (4,0);
            \draw [white, line width=3] (0,4) to [out=-45,in=-135] (4,4);
            \draw [semithick] (0,0) to [out=45,in=135] (4,0);
            \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}

==> (inline-2) <==
\begin{pmatrix}  >0 & \cdot & \cdot \\ 0 & \cdot & \cdot \\\cdot & \cdot & \cdot \\ 0 & \neq 0 & \cdot \end{pmatrix}\quad
  (df)_{M_2}=\begin{pmatrix}  \cdot & \cdot & \cdot \\ \neq 0 & \cdot & \cdot \\\cdot & \cdot & \cdot \\ 0 & \cdot & \cdot \end{pmatrix}\quad 
\]
Since $\left(\frac{\partial f}{\partial v}\right)_{M_2}$ has non-zero $s$ coordinate, at $v=0$ we read:
\[
  \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,2);
    \draw [semithick] (2,2) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,2) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
  \quad \text{or}\quad
  \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,2);
    \draw [white, line width=3] (2,2) to [out=90,in=-90] (1,4);
    \draw [white, line width=3] (2,2) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,2);
    \draw [semithick] (2,2) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,2) to [out=90,in=-90] (3,4);    
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
\begin{pmatrix}  >0 & \cdot & \cdot \\ 0 & b_2 & \cdot \\\cdot & \cdot & \cdot \\ 0 & \neq 0 & \cdot \end{pmatrix}\quad
  (df)_{M_2}=\begin{pmatrix}  \cdot & \cdot & \cdot \\ \neq 0 & b'_2 & \cdot \\\cdot & \cdot & \cdot \\ 0 & \cdot & \cdot \end{pmatrix}
\begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,1);
    \draw [white, line width=3] (2,1) to [out=90,in=-90] (1,4);
    \draw [white, line width=3] (2,1) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,3);
    \draw [white, line width=3] (2,3) to [out=90,in=-90] (1,4);
    \draw [white, line width=3] (2,3) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);    
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,2) -- (1,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,3) to [out=0,in=180] (3,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [semithick] (3,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
\quad \text{or}\quad
\begin{tikzpicture}[anchorbase, scale=.5,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw [semithick] (2,0) -- (2,4);
    \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2);
    \draw [white, line width=3] (0,3) to [out=0,in=180] (2,2);
    \draw [white, line width=3] (2,2) to [out=0,in=180] (4,1);
    \draw [white, line width=3] (2,2) to [out=0,in=180] (4,3);
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,4);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (1,2);
    \draw [line width=3, white] (0,3) to [out=0,in=180] (1,2);
    \draw [line width=3, white] (1,2) -- (3,2);
    \draw [line width=3, white] (3,2) to [out=0,in=180] (4,1);
    \draw [line width=3, white] (3,2) to [out=0,in=180] (4,3);
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (1,2);
    \draw [line width=3, white] (0,3) to [out=0,in=180] (1,2);
    \draw [line width=3, white] (1,2) -- (2,2);
    \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
    \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (0,3) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (2,2) -- (3,2);
    \draw [line width=3, white] (3,2) to [out=0,in=180] (4,1);
    \draw [line width=3, white] (3,2) to [out=0,in=180] (4,3);
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,4);
    \draw [line width=3, white] (0,1) -- (4,1);
    \draw [line width=3, white] (0,3) -- (4,3);
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (1,2)  to [out=0,in=180] (2,3) to [out=0,in=180] (3,2) -- (4,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (.5,2)  to [out=0,in=180] (1.25,2.5) to [out=0,in=180] (2,2) -- (4,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.25,1.5) to [out=0,in=180] (2,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (2,2)  to [out=0,in=180] (2.75,2.5) to [out=0,in=180] (3.5,2) -- (4,2);
    \draw [semithick] (2,2) to [out=0,in=180] (2.75,1.5) to [out=0,in=180] (3.5,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,4);
    \draw [white, line width=3] (0,2) -- (1,2)  to [out=0,in=180] (2,3) to [out=0,in=180] (3,2) -- (4,2);
    \draw [white, line width=3] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [semithick] (0,2) -- (1,2)  to [out=0,in=180] (2,3) to [out=0,in=180] (3,2) -- (4,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [white, line width=3] (0,2) -- (.5,2)  to [out=0,in=180] (1.25,2.5) to [out=0,in=180] (2,2) -- (4,2);
    \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.25,1.5) to [out=0,in=180] (2,2);
    \draw [semithick] (0,2) -- (.5,2)  to [out=0,in=180] (1.25,2.5) to [out=0,in=180] (2,2) -- (4,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.25,1.5) to [out=0,in=180] (2,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [white, line width=3] (0,2) -- (2,2)  to [out=0,in=180] (2.75,2.5) to [out=0,in=180] (3.5,2) -- (4,2);
    \draw [white, line width=3] (2,2) to [out=0,in=180] (2.75,1.5) to [out=0,in=180] (3.5,2);
    \draw [semithick] (0,2) -- (2,2)  to [out=0,in=180] (2.75,2.5) to [out=0,in=180] (3.5,2) -- (4,2);
    \draw [semithick] (2,2) to [out=0,in=180] (2.75,1.5) to [out=0,in=180] (3.5,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,4);
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
    \draw [semithick] (0,1) to [out=30,in=180] (2,2) to [out=0,in=150] (4,1);
    \draw [semithick,color=red] (0,2.5) to [out=-20,in=180] (2,2) to [out=0,in=-150] (4,3);
    \draw [semithick,color=red] (0,3.5) to [out=-40,in=180] (2,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
    \draw [semithick] (0,2) to [out=0,in=180] (2,2) to [out=0,in=-150] (4,3);
    \draw [semithick,color=red] (0,1.5) to [out=0,in=180] (2,2) to [out=0,in=-180] (4,2);
    \draw [semithick,color=red] (0,2.5) to [out=0,in=180] (2,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
      };
  \node (B2) at (2,-3) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}      
};
\node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
  \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\node (D) at (0,-9) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (B2);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\draw [<->] (B1) -- (D);
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
      };
  \node (B2) at (2,-3) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}      
};
\node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
  \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\node (D) at (0,-9) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (B2);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\draw [<->] (B1) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
      };
  \node (B2) at (2,-3) {
        \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}      
};
\node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
  \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\node (D) at (0,-9) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (B2);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\draw [<->] (B1) -- (D);
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
      };
  \node (B2) at (2,-3) {
        \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}      
};
\node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
  \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\node (D) at (0,-9) {
        \begin{tikzpicture}[anchorbase,scale=.33,yscale=-1]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (B2);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\draw [<->] (B1) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
\\ \nonumber
  \begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node (A0) at (0,0) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Bottom web
        \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2) {$\circ$};
    \node at (2,2.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-4.5) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D);
\draw [<->] (B2) -- (D);
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [line width=3, white] (2,0) -- (2,1);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (1,4);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw [line width=3, white] (2,0) -- (2,1);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (1,4);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \node at (2,2) {$\circ$};
    \node at (2,2.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-4.5) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw [line width=3, white] (2,0) -- (2,3);
    \draw [line width=3, white] (2,3) to [out=90,in=-90] (1,4);
    \draw [line width=3, white] (2,3) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw [line width=3, white] (2,0) -- (2,1);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (1,4);
    \draw [line width=3, white] (2,1) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw [line width=3, white] (2,0) -- (2,3);
    \draw [line width=3, white] (2,3) to [out=90,in=-90] (1,4);
    \draw [line width=3, white] (2,3) to [out=90,in=-90] (3,4);    
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D);
\draw [<->] (B2) -- (D);
\end{tikzpicture}
\end{equation}

\begin{equation}\label{eq:frthrucrossF1_2}
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,.5) {$\circ$};
    \node at (2.5,.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,.75);
  \draw [semithick] (2,.75) to [out=90,in=-90] (2.5,1.25);
  \draw [semithick] (2,.75) to [out=90,in=-90] (1.5,1.25);
  \draw [semithick] (2.5,1.25) to [out=90,in=-90] (1.5,1.75);
  \draw [white, line width=3] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,1.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \node at (1.5,1.75) {$\circ$};
    \node at (1,1.75) {\tiny $+$};
    \node at (2.5,1.75) {$\circ$};
    \node at (3,1.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-3) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,1) {$\circ$};
    \node at (2.5,1) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (C2) at (2,-6) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2.5) {$\circ$};
    \node at (2.5,2.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {
  \begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,1.5);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (2.5,2);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (1.5,2);
  \draw [semithick] (2.5,2) to [out=90,in=-90] (1.5,2.75);
  \draw [white, line width=3] (1.5,2) to [out=90,in=-90] (2.5,2.75);
  \draw [semithick] (1.5,2) to [out=90,in=-90] (2.5,2.75);
    \draw [semithick] (1.5,2.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,2.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \node at (1.5,2.75) {$\circ$};
    \node at (1,2.75) {\tiny $+$};
    \node at (2.5,2.75) {$\circ$};
    \node at (3,2.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (1,0) {};
      \node (B) at (3,0) {};
      \node (C) at (0,2) {};
      \node (D) at (0,4) {};
      \node (E) at (6,3) {}; 
      \node (F) at (4,6) {};
      % Trivalent points
      \node (Tt) at (3,3) {};
      \node (Tb) at (3,3) {};
      % Bottom web
      \draw [thick] (F.center) to [out=-120,in=60] (Tb.center);
      \draw [thick] (Tb.center) to [out=-100,in=60] (B.center);
      \draw [thick] (Tb.center) to [out=-140,in=60] (A.center);      
      % Top web
      \draw [white, line width=3]  (E.center) to [out=180,in=0] (Tt.center);
      \draw [white, line width=3] (Tt.center) to [out=200,in=0] (C.center);
      \draw [white, line width=3] (Tt.center) to [out=160,in=0] (D.center);
      \draw [thick] (E.center) to [out=180,in=0] (Tt.center);
      \draw [thick] (Tt.center) to [out=200,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=160,in=0] (D.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,3) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.5,4);
      \draw [thick] (3.25,3.75) to [out=-135,in=45] (2.7,3);
      \draw [thick] (2.45,2.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
    \quad \text{and}
    \quad
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (4.2,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (3.5,3.2);
      \draw [thick] (3.25,2.95) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
    \quad \text{or} \quad
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,3.3);
      \draw [thick] (3,3) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
    \quad \text{and}\quad
   \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (4.2,4.3) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.7,4.4);
      \draw [thick] (2.45,4.15) to [out=-135,in=45] (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3.7,3.5);
      \draw [thick] (3.45,3.25) to [out=-135,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.75, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,3) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.5,4);
      \draw [thick] (3.25,3.75) to [out=-135,in=45] (2.7,3);
      \draw [thick] (2.45,2.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,3.3);
      \draw [thick] (3,3) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A3) at (-3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (4.2,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (3.5,3.2);
      \draw [thick] (3.25,2.95) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A4) at (0,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.8,3.25) {};
      \node (Tb) at (4.2,4) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.3,4.2);
      \draw [thick] (2.05,3.95) to [out=-135,in=45] (1.6,3.5);
      \draw [thick] (1.35,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A5) at (3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (4.2,4.3) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.7,4.4);
      \draw [thick] (2.45,4.15) to [out=-135,in=45] (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3.7,3.5);
      \draw [thick] (3.45,3.25) to [out=-135,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A6) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (2.8,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,4);
      \draw [thick] (3.05,3.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45]  (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5);
  \draw [<->] (A5) -- (A6);
  \draw [<->] (A6) -- (A1.east);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (3,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick](0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [semithick](3,1.5) to [out=0,in=180] (4,2);
  \draw [semithick](2,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (2,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (3,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick](0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [semithick](3,1.5) to [out=0,in=180] (4,2);
  \draw [semithick](2,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (2,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (3,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick](0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [semithick](3,1.5) to [out=0,in=180] (4,2);
  \draw [semithick](2,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (2,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\quad \text{or} \quad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (3,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick](0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [semithick](3,1.5) to [out=0,in=180] (4,2);
  \draw [semithick](2,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (2,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5,xscale=-1]
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.5]
    % Trivalent web
    \draw [line width=4, white] (0,0) -- (2,2);
    \draw [thick] (0,0) -- (2,2);
    \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
    \draw [thick] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
    \draw [line width=4, white] (2,0) -- (0,2);
    \draw [thick] (2,0) -- (0,2);
  \end{tikzpicture}
  \quad \leftrightarrow \quad
  \begin{tikzpicture}[anchorbase,scale=.5]
    % Trivalent web
    \draw [line width=4, white] (0,0) -- (2,2);
    \draw [thick] (0,0) -- (2,2);
    \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
    \draw [thick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
    \draw [line width=4, white] (2,0) -- (0,2);
    \draw [thick] (2,0) -- (0,2);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) to [out=-70,in=70] (C);
\draw [<->] (B1) -- (C);
\node at (0,-3) {$MM_{5}$};
\end{tikzpicture}
\qquad \text{and}\qquad
  \begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) -- (4,1);
  \draw [semithick] (0,1) -- (4,1);
  \draw [line width=3, white] (0,3) -- (4,3);
  \draw [semithick] (0,3) -- (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180]  (4,1);
  \draw [line width=3, white]  (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\node at (0,-3) {$MM_{6}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\circ$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\circ$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (2,2.5) {$\circ$};
  \node at (2.4,2.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (2,1.5) {$\circ$};
  \node at (2.4,1.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\circ$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\circ$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.75, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\end{equation}

\begin{equation}
  \label{C3}
\begin{tikzpicture}[anchorbase,scale=0.75, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\end{equation}

\begin{equation}
  \label{C4}
\begin{tikzpicture}[anchorbase,scale=0.75, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B1) at (-2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B2) at (2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C1) at (-2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C2) at (2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick]  (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3](2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  \draw [semithick]  (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick]  (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (E) at (0,-8) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick](2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (4,2);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
    \draw [semithick] (0,2) -- (.5,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
    \draw [semithick] (3.5,2) -- (4,2);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad \text{or}\quad
  \begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,1.2) to [out=0,in=180] (1,2);
  \draw [semithick] (0,2.8) to [out=0,in=180] (1,2);
  \draw [semithick] (1,2) -- (3,2);
  \draw [semithick] (3,2) to [out=0,in=180] (4,1.2);
  \draw [semithick] (3,2) to [out=0,in=180] (4,2.8);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,1.2) to [out=0,in=180] (4,2.8);
  \draw [semithick] (0,2.8) to [out=0,in=180] (4,1.2);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
  \quad \text{or}\quad 
  \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
  \quad \text{or} \quad
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
\begin{pmatrix}0 \\ a_2 \\ a_3 \\a_4\end{pmatrix},\quad
\frac{\partial f}{\partial v}=\begin{pmatrix}b_1 \\ 0 \\ b_3 \\0\end{pmatrix}, \quad \frac{\partial f}{\partial w}=\begin{pmatrix} 0 \\ 0 \\ c_3 \\ 0 \end{pmatrix}
\begin{pmatrix} h_1 \epsilon_2\\ h_2\epsilon_2\\ c_3 +h_3\epsilon_2\\h_4\epsilon_2 \end{pmatrix}
\begin{tikzpicture}[anchorbase]
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \fill [fill=red, opacity=.5] (0,2) -- (4,2) -- (4,1.8) -- (0,2.2);
  \draw [semithick] (0,2) -- (4,2);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (2.1,0) {\begin{tikzpicture}[anchorbase, scale=.5]
    % Web
    \fill [fill=red,opacity=.5] (0,2) -- (.5,2) -- (.5,2.2) -- (0,2.2);
    \draw [semithick] (0,2) -- (.5,2);
    \fill [fill=red,opacity=.5] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2) -- (3.5,1.8) to [out=180,in=0] (2.5,1) to [out=180,in=0] (1.5,3) to [out=180,in=0] (.5,2.2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
    \fill [fill=red, opacity=.5] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2) -- (3.5,1.8) to [out=180,in=0] (2.5,3) to [out=180,in=0] (1.5,1) to [out=180,in=0] (.5,2.2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
    \fill [fill=red,opacity=.5] (3.5,2) -- (4,2) -- (4,1.8) -- (3.5,1.8);
    \draw [semithick] (3.5,2) -- (4,2);
  % Square
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1.5,2.8) {$\circ$};
        \node at (1.5,3.2) {\tiny $-$};
        \node at (1.5,1.2) {$\circ$};
        \node at (1.5,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {$\circ$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {$\circ$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {$\circ$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {$\circ$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {$\circ$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {$\circ$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {$\circ$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
  \quad \text{or}\quad 
  \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1.5,2.8) {$\bullet$};
        \node at (1.5,3.2) {\tiny $-$};
        \node at (1.5,1.2) {$\bullet$};
        \node at (1.5,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {$\bullet$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {$\bullet$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {$\bullet$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {$\bullet$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {$\bullet$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {$\bullet$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {$\bullet$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1.5,2.8) {$\circ$};
        \node at (1.5,3.2) {\tiny $-$};
        \node at (1.5,1.2) {$\circ$};
        \node at (1.5,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {$\circ$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {$\circ$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {$\circ$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {$\circ$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {$\circ$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {$\circ$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {$\circ$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
  \quad \text{or}\quad 
  \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1.5,2.8) {$\bullet$};
        \node at (1.5,3.2) {\tiny $-$};
        \node at (1.5,1.2) {$\bullet$};
        \node at (1.5,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {$\bullet$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {$\bullet$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {$\bullet$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {$\bullet$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {$\bullet$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {$\bullet$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {$\bullet$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (1,1.2) {$\bullet$};
        \node at (1,.9) {\tiny $+$};
        \node at (1,2.8) {$\bullet$};
        \node at (1,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (3,1.2) {$\bullet$};
        \node at (3,.9) {\tiny $+$};
        \node at (3,2.8) {$\bullet$};
        \node at (3,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {$\bullet$};
        \node at (2,2.3) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
  \quad \text{or} \quad
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (1,1.2) {$\circ$};
        \node at (1,.9) {\tiny $+$};
        \node at (1,2.8) {$\circ$};
        \node at (1,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (3,1.2) {$\circ$};
        \node at (3,.9) {\tiny $+$};
        \node at (3,2.8) {$\circ$};
        \node at (3,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\circ$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\circ$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\circ$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\circ$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {$\circ$};
        \node at (2,2.3) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
\end{equation}

\begin{equation} \label{eq:crzip}
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \node at (1,1.2) {$\bullet$};
        \node at (1,.9) {\tiny $-$};
        \node at (1,2.8) {$\bullet$};
        \node at (1,.9) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \node at (3,1.2) {$\bullet$};
        \node at (3,.9) {\tiny $-$};
        \node at (3,2.8) {$\bullet$};
        \node at (3,.9) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $-$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $-$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {$\bullet$};
        \node at (2,2.3) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
  \quad \text{or} \quad
    \begin{tikzpicture}[anchorbase]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \node at (1,1.2) {$\circ$};
        \node at (1,.9) {\tiny $-$};
        \node at (1,2.8) {$\circ$};
        \node at (1,.9) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \node at (3,1.2) {$\circ$};
        \node at (3,.9) {\tiny $-$};
        \node at (3,2.8) {$\circ$};
        \node at (3,.9) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (2,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\circ$};
        \node at (2,2.9) {\tiny $-$};
        \node at (2,1.5) {$\circ$};
        \node at (2,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\circ$};
        \node at (2,2.9) {\tiny $-$};
        \node at (2,1.5) {$\circ$};
        \node at (2,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {$\circ$};
        \node at (2,2.3) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\quad \text{or} \quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\quad \text{or} \quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\quad \text{or} \quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\end{equation}

\begin{equation}
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\quad \text{or} \quad
\begin{tikzpicture}[anchorbase]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\bullet$};
      \node at (1,2.3) {\tiny $-$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Twists
      \node at (3,3) {$\bullet$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\bullet$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
  \node at (0,0) {
\begin{tikzpicture}[decoration={markings, mark=at position 0.6 with {\arrow{>}};  },fill opacity=.2,scale=.15]
%\draw[dashed] (25,32) rectangle (-25,-32);
%\node[opacity=1] at (0,11) {\bf{Sauron}};
%\node[opacity=1] at (0,-11) {};
\end{tikzpicture}
  };
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
      \node at (2,2) {$\circ$};
      \node at (2,2.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % end of the strands
      \draw [semithick] (4,1) -- (6,1);
      \draw [semithick] (4,3) -- (6,3);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $-$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
      \node at (4,3) {$\circ$};
      \node at (4,3.3) {\tiny $-$};
      \node at (4,1) {$\circ$};
      \node at (4,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (2.8,3) {$\circ$};
      \node at (2.8,3.3) {\tiny $+$};
      \node at (2.8,1) {$\circ$};
      \node at (2.8,1.3) {\tiny $+$};
      \node at (3.2,3) {$\circ$};
      \node at (3.2,3.3) {\tiny $-$};
      \node at (3.2,1) {$\circ$};
      \node at (3.2,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
    \end{tikzpicture}
  };
  \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (2,2) circle (1);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
  \;
    \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
        \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=135] (4,0);
        \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);    
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (1,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,3) to [out=0,in=180] (3,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [semithick] (3,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % rectangle
        \draw (0,0) rectangle (4,4);
        % Web
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5);
        \draw [semithick] (2,2.5) to [out=0,in=180] (4,3);
        \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (1,2) to [out=0,in=180] (4,1);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % rectangle
        \draw (0,0) rectangle (4,4);
        % Web
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5);
        \draw [semithick] (2,1.5) to [out=0,in=180] (4,1);
        \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
        \draw [semithick] (1,2) to [out=0,in=180] (4,3);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Big frame
    \draw [dashed] (-.1,-.1) rectangle (8.1,4.1);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
    \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
    % Frame
    \draw [semithick] (4.1,.1) to [out=45,in=-90] (7,2) to [out=90,in=-45] (4.1,3.9);
    \draw [white, line width=3] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw [semithick] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw (4.1,.1) rectangle (7.9,3.9);
  \end{tikzpicture}  
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node at (1.3,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick,->] (0,-1) -- (0,1);
      % twist
      \node at (0,0) {$\circ$};
      \node at (-.3,0) {\tiny $+$};
      \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
};
    \node at (1.3,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw [line width=3, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick,->] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \node at (0,0) {$\bullet$};
      \node at (-.3,0) {\tiny $-$};
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=.3]
   % Big frame
   \draw [dashed] (-.2,-.2) rectangle (8.2,4.2);
   % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {$\circ$};
    \node at (2.5,1) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (6,3) {$\circ$};
    \node at (6.5,3) {\tiny $\pm$};
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,-.3) to [out=0,in=180] (1,.5);
    \draw [white, line width=3] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (.3,.3) to [out=0,in=180] (1,-.5);
    \node at (.5,-.23) {$\circ$};
    \node at (.5,-.7) {\tiny $+$};
    \node at (.5,.23) {$\circ$};
    \node at (.5,.7) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
    \node at (1.3,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \node at (-.3,0) {$\circ$};
    \node at (-.3,-.3) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \draw [dashed] (-.7,-.7) rectangle (2,.7);
  \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      \node at (0,.5) {\tiny $\circ$};
      \node at (.3,.5) {\tiny $-\epsilon$};
      \node at (0,-.5) {\tiny $\circ$};
      \node at (.3,-.5) {\tiny $\epsilon$};
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \node at (1.3,0)
  {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (2,0) -- (2,4);
  % Twists
  \node at (2,2) {$\bullet$};
  \node at (1.6,2) {$+$};
  % Rectangle
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\circ$};
  \node at (1.5,1.3) { $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (2,0) -- (2,4);
  % Twists
  \node at (2,2) {$\bullet$};
  \node at (1.6,2) { $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{1}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\circ$};
  \node at (1.5,1.3) {$-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (2,0) -- (2,4);
    % Twists
    \node at (2,2) {$\bullet$};
    \node at (1.6,2) {\tiny $+$};
    % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\circ$};
  \node at (1.5,1.3) {$-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{2}$};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\rm{MM}_{3}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase, scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\rm{MM}_{4}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) to [out=-70,in=70] (C);
\draw [<->] (B1) -- (C);
\node at (0,-3) {$\rm{MM}_{5}$};
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) -- (4,1);
  \draw [semithick] (0,1) -- (4,1);
  \draw [line width=3, white] (0,3) -- (4,3);
  \draw [semithick] (0,3) -- (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180]  (4,1);
  \draw [line width=3, white]  (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\node at (0,-3) {$\rm{MM}_{6}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,2) to [out=90,in=135] (4,0);
  \draw [white, line width=3] (4,4) to [out=-135,in=-90] (1,2);
  \draw [semithick] (4,4) to [out=-135,in=-90] (1,2);
  % Framing changes
  \node at (1.3,1.6) {$\circ$};
  \node at (1.3,1.2) {\tiny $-1$};
  \node at (1.3,2.4) {$\bullet$};
  \node at (1.3,2.8) {\tiny $-1$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (4,0) to [out=135,in=0] (2,2.5) to [out=180,in=0] (1,1.5) to [out=180,in=-90] (.5,2);
  \draw [white, line width=3] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=0] (1,2.5) to [out=180,in=90] (.5,2);
  \draw [semithick] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=0] (1,2.5) to [out=180,in=90] (.5,2);
  % Framing changes
  \node at (2,1.5) {$\circ$};
  \node at (2,1.1) {\tiny $-1$};
  \node at (2,2.5) {$\bullet$};
  \node at (2,2.9) {\tiny $-1$};
  \node at (1,2.5) {$\circ$};
  \node at (1,1.1) {\tiny $1$};
  \node at (1,1.5) {$\bullet$};
  \node at (1,2.9) {\tiny $1$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (4,0) to [out=135,in=-90] (2.5,2) to [out=90,in=-135] (4,4);
  % Framing changes
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\rm{MM}_{7}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) -- (4,2);
  \draw [semithick] (0,2) -- (4,2);
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % twists
  \node at (1,2) {$\circ$};
  \node at (1,2.4) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,2.8);
   \draw [semithick] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,2.8);
  \draw [line width=3, white] (1,2.8) to [out=180,in=180] (1,2) -- (4,2);
  \draw [semithick] (1,2.8) to [out=180,in=180] (1,2) -- (4,2);
  \node at (1,2.8) {$\bullet$};
  \node at (1,3.2) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
   \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
  \draw [line width=3, white] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \draw [semithick] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \node at (2,2.5) {$\bullet$};
  \node at (2.4,2.5) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (2,3) -- (2,4);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (2,3) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D1) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
   \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
  \draw [line width=3, white] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \draw [semithick] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \node at (2,2.5) {$\bullet$};
  \node at (2.4,2.5) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (2,3) -- (2,4);
  \draw [semithick]  (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (2,3) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (E1) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (3,2) to [out=0,in=0] (3,2.8);
  \draw [semithick] (0,2) to [out=0,in=180] (3,2) to [out=0,in=0] (3,2.8);
  \draw [line width=3, white] (3,2.8) to [out=180,in=180] (3,2) -- (4,2);
  \draw [semithick] (3,2.8) to [out=180,in=180] (3,2) -- (4,2);
  \node at (3,2.8) {$\bullet$};
  \node at (3,3.2) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (F) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) -- (4,2);
  \draw [semithick] (0,2) -- (4,2);
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % twists
  \node at (3,2) {$\circ$};
  \node at (3,2.4) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D1);
\draw [<->] (D1) -- (E1);
\draw [<->] (E1) -- (F);
\draw [<->] (A) -- (F);
\node at (0,-4.5) {$\text{MM}_8$};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\rm{MM}_{9}$};
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B1) at (-2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B2) at (2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C1) at (-2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C2) at (2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick]  (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3](2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  \draw [semithick]  (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick]  (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (E) at (0,-8) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick](2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
\end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D1);
\draw [<->] (C2) -- (D2);
\draw [<->] (D1) -- (E);
\draw [<->] (D2) -- (E);
\node at (0,-4) {$\rm{MM}_{10}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (2,2) circle (.5);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=180] (1,1.7) to [out=0,in=180] (2,1.5) to [out=0,in=-90] (2.5,2) to [out=90,in=0] (2,2.5) to [out=180,in=0] (1,2.3) to [out=180,in=-45] (0,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\rm{MM}_{11}$};
\end{tikzpicture}
\qquad 
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [semithick] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [line width=3, white] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \draw [semithick] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \node at (3,2) {$\bullet$};
  \node at (3.4,2) {\tiny $+$};
  \node at (1,2) {$\circ$};
  \node at (.5,2) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1.5,2) to [out=-90,in=-180] (2.25,1) to [out=0,in=-90] (3,2) to [out=90,in=0] (2.25,3) to [out=180,in=90] (1.5,2);
  \node at (1.5,2) {$\bullet$};
  \node at (1,2) {\tiny $-$};
  \node at (3,2) {$\bullet$};
  \node at (3.5,2) {\tiny $+$};
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,2) to [out=-90,in=-180] (1.75,1) to [out=0,in=-90] (2.5,2) to [out=90,in=0] (1.75,3) to [out=180,in=90] (1,2);
  \node at (1,2) {$\circ$};
  \node at (.5,2) {\tiny $+$};
  \node at (2.5,2) {$\circ$};
  \node at (3,2) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,2) to [out=-90,in=-180] (2,1) to [out=0,in=-90] (3,2) to [out=90,in=0] (2,3) to [out=180,in=90] (1,2);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\draw [<->] (C) -- (D);
\node at (0,-3) {$\rm{MM}_{12}$};
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  \node at (2.5,1.5) {$\bullet$};
  \node at (2.8,1.8) {\tiny $+$};
  \node at (3,1) {$\bullet$};
  \node at (3.3,1.3) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  \node at (1.5,1.5) {$\circ$};
  \node at (1.8,1.2) {\tiny $+$};
  \node at (1,1) {$\circ$};
  \node at (1.3,.7) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [draw=white, line width=3] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=-90] (1.5,2);
  \draw [semithick] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=-90] (1.5,2);
  \draw [draw=white, line width=3] (1.5,2) to [out=90,in=180] (2,2.5) to [out=0,in=135] (4,0);
  \draw [semithick] (1.5,2) to [out=90,in=180] (2,2.5) to [out=0,in=135] (4,0);
  \draw [semithick] (0,0) to [out=45,in=-90] (1,2) to [out=90,in=-45] (0,4);
  % Twists
  \node at (.9,1.2) {$\circ$};
  \node at (.4,1.3) {\tiny $-$};
  \node at (2,1.5) {$\circ$};
  \node at (2,1.1) {\tiny $+$};
    % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (2.5,2) to [out=90,in=0] (2,2.5) to [out=180,in=45] (0,0);
  \draw [draw=white, line width=3] (0,4) to [out=-45,in=180] (2,1.5) to [out=0,in=-90] (2.5,2);
  \draw [semithick] (0,4) to [out=-45,in=180] (2,1.5) to [out=0,in=-90] (2.5,2);
  \draw [semithick] (4,0) to [out=135,in=-90] (3,2) to [out=90,in=-135] (4,4);
  % Twists
  \node at (2,1.5) {$\bullet$};
  \node at (2,1.1) {\tiny $+$};
  \node at (3.1,1.2) {$\bullet$};
  \node at (3.5,1.2) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-90] (1,2) to [out=90,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-90] (3,2) to [out=90,in=-135] (4,4);
  \node at (1,2) {$\circ$};
  \node at (1.4,2) {\tiny $-$};
  \node at (3,2) {$\bullet$};
  \node at (2.6,2) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\node at (0,-4.5) {$\text{MM}_{13}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,2) circle (1);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (1,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (3,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\rm{MM}_{14}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
  \qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-90] (3,2) to [out=90,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-90] (1,2) to [out=90,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=135] (4,0);
            \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\rm{MM}_{15}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
\]

\noindent {\bf Crossingless moves}
\[
  \begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={scale=0.5}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (2,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (1,2);
  \draw [semithick] (1,2) to [out=0,in=180] (1.5,2.5) to [out=0,in=180] (2,2);
  \draw [semithick] (1,2) to [out=0,in=180] (1.5,1.5) to [out=0,in=180] (2,2);
  \draw [semithick] (2,2) -- (3,2);
  \draw [semithick] (3,2) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (2,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1)  node [rotate=55, yshift=4, midway] {zip} ;
\draw [<->] (A) -- (C);
\draw [<->] (B1) -- (C)  node [rotate=-55, yshift=-4, midway] {cap} ;
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,1) to [out=0,in=-90] (3.3,2) to [out=90,in=0] (2,3);
        \draw [semithick] (2,1) to [out=0,in=-90] (2.7,2) to [out=90,in=0] (2,3);
        \draw [semithick] (2,3) to [out=180,in=90] (1,2) to [out=-90,in=180] (2,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.25,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.25,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1.2);
        \draw [semithick] (2,2) circle (.8);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.25,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1.2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (B1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (4,1);
        \draw [semithick] (0,2) -- (4,2);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (4,1);
        \draw [semithick] (0,2) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (1.5,2.5) -- (2.5,2.5);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (1.5,1);
        \draw [semithick] (1.5,1) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,1);
        \draw [semithick] (1.5,1) to [out=0,in=180] (2,.5) to [out=0,in=180] (2.5,1);
        \draw [semithick] (2.5,1) -- (4,1);
        \draw [semithick] (0,2) -- (4,2);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (1,1);
        \draw [semithick] (1,1) to [out=0,in=0] (1,2) -- (0,2);
        \draw [semithick] (1,1) to [out=0,in=180] (2,.5) to [out=0,in=180] (3,1);
        \draw [semithick] (3,1) to [out=180,in=180]  (3,2) -- (4,2);
        \draw [semithick] (3,1) -- (4,1);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) to [out=0,in=180] (1,2.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2.5);
        \draw [semithick] (1,2.5) to [out=0,in=0] (1,1) -- (0,1);
        \draw [semithick] (3,2.5) to [out=180,in=180] (3,1) -- (4,1);
        \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (3,2.5) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (B1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,3) to [out=0,in=180] (1,2.5);
      \draw [semithick] (0,2) to [out=0,in=180] (1,2.5);
      \draw [semithick] (1,2.5) to [out=0,in=180] (2,2);
      \draw [semithick] (0,1) to [out=0,in=180] (2,2);
      \draw [semithick] (2,2) -- (4,2);
      \draw [semithick] (4,2) to  [out=0,in=180] (5,1.5);
      \draw [semithick] (5,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (5,1.5) to [out=0,in=180] (6,2);
      \draw [semithick] (4,2) to [out=0,in=180] (6,3);
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,3) to [out=0,in=180] (1,2.5);
      \draw [semithick] (0,2) to [out=0,in=180] (1,2.5);
      \draw [semithick] (1,2.5) to [out=0,in=180] (2,2);
      \draw [semithick] (0,1) to [out=0,in=180] (2,2);
      \draw [semithick] (2,2) -- (4,2);
      \draw [semithick] (4,2) to  [out=0,in=180] (5,2.5);
      \draw [semithick] (5,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (5,2.5) to [out=0,in=180] (6,2);
      \draw [semithick] (4,2) to [out=0,in=180] (6,1);
     \end{tikzpicture}
  };
  \node (B2) at (2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,1) to [out=0,in=180] (1,1.5);
      \draw [semithick] (0,2) to [out=0,in=180] (1,1.5);
      \draw [semithick] (1,1.5) to [out=0,in=180] (2,2);
      \draw [semithick] (0,3) to [out=0,in=180] (2,2);
      \draw [semithick] (2,2) -- (4,2);
      \draw [semithick] (4,2) to  [out=0,in=180] (5,1.5);
      \draw [semithick] (5,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (5,1.5) to [out=0,in=180] (6,2);
      \draw [semithick] (4,2) to [out=0,in=180] (6,3);
    \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,3) to [out=0,in=180] (2,2.5);
      \draw [semithick] (0,2) to [out=0,in=180] (2,2.5);
      \draw [semithick] (2,2.5) -- (4,2.5);
      \draw [semithick] (0,1) -- (6,1);
      \draw [semithick] (4,2.5) to  [out=0,in=180] (6,3);
      \draw [semithick] (4,2.5) to [out=0,in=180] (6,2);
     \end{tikzpicture}
  };
  \node (C2) at (2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,1) to [out=0,in=180] (2,1.5);
      \draw [semithick] (0,2) to [out=0,in=180] (2,1.5);
      \draw [semithick] (2,1.5) -- (4,1.5);
      \draw [semithick] (0,3) -- (6,3);
      \draw [semithick] (4,1.5) to  [out=0,in=180] (6,1);
      \draw [semithick] (4,1.5) to [out=0,in=180] (6,2);
     \end{tikzpicture}
  };
  \node (D) at (0,-9) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,1) -- (6,1);
      \draw [semithick] (0,2) -- (6,2);
      \draw [semithick] (0,3) -- (6,3);
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (A) -- (B2);
  \draw [<->] (B1) -- (C1);
  \draw [<->] (B2) -- (C2);
  \draw [<->] (C1) -- (D);
  \draw [<->] (C2) -- (D);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) to [out=0,in=180] (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
    \end{tikzpicture}
  };
  \node (B1) at (-1.5,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) to [out=0,in=180] (2,2) to [out=0,in=180] (2.5,1);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (B2) at (1.5,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,3) to [out=0,in=180] (2,2) to [out=0,in=180] (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
    \end{tikzpicture}
  };
  \node (C1) at (-1.5,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (C2) at (1.5,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (D) at (0,-9) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (4,2);
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (A) -- (B2);
  \draw [<->] (B1) -- (C1);
  \draw [<->] (B2) -- (C2);
  \draw [<->] (C1) -- (D);
  \draw [<->] (C2) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (1,2) {$\circ$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,.6) {$\circ$};
        \node at (.7,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,3.4) {$\circ$};
        \node at (.7,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,2) {$\circ$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\circ$};
  \node at (1,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\circ$};
  \node at (1,2.3) {$\epsilon$};
  \node at (2,2) {$\circ$};
  \node at (2,2.3) {$-\epsilon$};
  \node at (3,2) {$\circ$};
  \node at (3,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (3,2) {$\circ$};
  \node at (3,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) -- (C);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1,2) {$\circ$};
  \node at (.6,2) {$\epsilon$};
  \node at (3,2) {$\circ$};
  \node at (3.4,2) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1.3,2.7) {$\circ$};
  \node at (1,2.9) {$\epsilon$};
  \node at (2.7,2.7) {$\circ$};
  \node at (3.2,2.9) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1.3,1.3) {$\circ$};
  \node at (1,1.1) {$\epsilon$};
  \node at (2.7,1.3) {$\circ$};
  \node at (3.2,1.1) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\draw [<->] (C) -- (D);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=135] (4,0);
  \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
  % Framing changes
  \node at (2,.85) {$\circ$};
  \node at (2,.4) {$\epsilon$};
  \node at (2,3.15) {$\circ$};
  \node at (2,3.6) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  \node at (.65,1) {$\circ$};
  \node at (1.1,1) {$\epsilon$};
  \node at (.65,3) {$\circ$};
  \node at (1.1,3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  \node at (3.35,1) {$\circ$};
  \node at (2.9,1) {$\epsilon$};
  \node at (3.35,3) {$\circ$};
  \node at (2.7,3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
\end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (.5,2) {$\circ$};
    \node at (.5,2.3) {\tiny $\epsilon$};
    \node at (1.5,2) {$\circ$};
    \node at (1.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2.5,2) {$\circ$};
    \node at (2.5,2.3) {\tiny $\epsilon$};
    \node at (3.5,2) {$\circ$};
    \node at (3.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\circ$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\circ$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\circ$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\circ$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2) {$\circ$};
    \node at (2,2.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-4.5) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\circ$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\circ$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D);
\draw [<->] (B2) -- (D);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\circ$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\circ$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (2,2.5) {$\circ$};
  \node at (2.4,2.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (2,1.5) {$\circ$};
  \node at (2.4,1.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\circ$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\circ$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\circ$};
  \node at (1,2.3) {$\epsilon$};
  \node at (3,2) {$\circ$};
  \node at (3,2.3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\circ$};
  \node at (1,2.3) {$\epsilon$};
  \node at (3,2) {$\circ$};
  \node at (3,2.3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A0) at (0,0) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      };
\node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (C);
\draw [<->] (B1) -- (C);
\end{tikzpicture}
  \qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\]

\noindent {\bf Other moves}

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (1,2)  to [out=0,in=180] (2,3) to [out=0,in=180] (3,2) -- (4,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (.5,2)  to [out=0,in=180] (1.25,2.5) to [out=0,in=180] (2,2) -- (4,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.25,1.5) to [out=0,in=180] (2,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (2,2)  to [out=0,in=180] (2.75,2.5) to [out=0,in=180] (3.5,2) -- (4,2);
    \draw [semithick] (2,2) to [out=0,in=180] (2.75,1.5) to [out=0,in=180] (3.5,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase, scale=0.5, every node/.style={scale=0.5}]
    \node (A0) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
      };
  \node (B2) at (2,-3) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}      
};
\node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
  \node (C2) at (2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\node (D) at (0,-9) {
        \begin{tikzpicture}[anchorbase,scale=.33]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
};
\draw [<->] (A0) -- (B1);
\draw [<->] (A0) -- (B2);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\draw [<->] (B1) -- (D);
\end{tikzpicture}
\qquad
    \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,.5) {$\circ$};
    \node at (2.5,.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,.75);
  \draw [semithick] (2,.75) to [out=90,in=-90] (2.5,1.25);
  \draw [semithick] (2,.75) to [out=90,in=-90] (1.5,1.25);
  \draw [semithick] (2.5,1.25) to [out=90,in=-90] (1.5,1.75);
  \draw [white, line width=3] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,1.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \node at (1.5,1.75) {$\circ$};
    \node at (1,1.75) {\tiny $+$};
    \node at (2.5,1.75) {$\circ$};
    \node at (3,1.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-3) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,1) {$\circ$};
    \node at (2.5,1) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (C2) at (2,-6) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2.5) {$\circ$};
    \node at (2.5,2.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {
  \begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,1.5);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (2.5,2);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (1.5,2);
  \draw [semithick] (2.5,2) to [out=90,in=-90] (1.5,2.75);
  \draw [white, line width=3] (1.5,2) to [out=90,in=-90] (2.5,2.75);
  \draw [semithick] (1.5,2) to [out=90,in=-90] (2.5,2.75);
    \draw [semithick] (1.5,2.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,2.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \node at (1.5,2.75) {$\circ$};
    \node at (1,2.75) {\tiny $+$};
    \node at (2.5,2.75) {$\circ$};
    \node at (3,2.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (D);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (3,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (2,2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (2.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (3,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick](0,2) -- (2,2) to [out=0,in=180] (3,1.5) to [out=0,in=180] (4,1);
  \draw [semithick](3,1.5) to [out=0,in=180] (4,2);
  \draw [semithick](2,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.5,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [line width=3, white] (2,2.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,1);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,1);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1.75,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [line width=3, white] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [line width=3, white] (2,1.5) to [out=0,in=180] (4,2);
  \draw [line width=3, white] (1,2) to [out=0,in=180] (4,3);
  \draw [semithick] (0,2) -- (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (4,1);
  \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
  \draw [semithick] (1,2) to [out=0,in=180] (4,3);
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,3) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.5,4);
      \draw [thick] (3.25,3.75) to [out=-135,in=45] (2.7,3);
      \draw [thick] (2.45,2.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,3.3);
      \draw [thick] (3,3) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A3) at (-3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (4.2,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (3.5,3.2);
      \draw [thick] (3.25,2.95) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A4) at (0,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.8,3.25) {};
      \node (Tb) at (4.2,4) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.3,4.2);
      \draw [thick] (2.05,3.95) to [out=-135,in=45] (1.6,3.5);
      \draw [thick] (1.35,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A5) at (3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (4.2,4.3) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.7,4.4);
      \draw [thick] (2.45,4.15) to [out=-135,in=45] (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3.7,3.5);
      \draw [thick] (3.45,3.25) to [out=-135,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A6) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (2.8,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,4);
      \draw [thick] (3.05,3.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45]  (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5);
  \draw [<->] (A5) -- (A6);
  \draw [<->] (A6) -- (A1.east);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1.5,2.8) {$\circ$};
        \node at (1.5,3.2) {\tiny $-$};
        \node at (1.5,1.2) {$\circ$};
        \node at (1.5,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {$\circ$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {$\circ$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {$\circ$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {$\circ$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {$\circ$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {$\circ$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {$\circ$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\qquad
    \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (1,1.2) {$\bullet$};
        \node at (1,.9) {\tiny $+$};
        \node at (1,2.8) {$\bullet$};
        \node at (1,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (4,3);
        \draw [semithick] (0,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (4,1);
        \draw [semithick] (0,3) to [out=0,in=180] (4,1);
        \node at (3,1.2) {$\bullet$};
        \node at (3,.9) {\tiny $+$};
        \node at (3,2.8) {$\bullet$};
        \node at (3,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,3) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (4,1) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,1) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\bullet$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\bullet$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {$\bullet$};
        \node at (2,2.3) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      % Twists
      \node at (1,2) {\Large$\circ$};
      \node at (1,2.3) { $+$};
      \node at (2,2) {\Large$\circ$};
      \node at (2,2.3) { $-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % end of the strands
      \draw [semithick] (4,1) -- (6,1);
      \draw [semithick] (4,3) -- (6,3);
      % Twists
      \node at (1,2) {\Large$\circ$};
      \node at (1,2.3) { $+$};
      \node at (3,3) {\Large$\circ$};
      \node at (3,3.3) { $-$};
      \node at (3,1) {\Large$\circ$};
      \node at (3,1.3) { $-$};
    \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (3,3) {\Large$\circ$};
      \node at (3,3.3) { $+$};
      \node at (3,1) {\Large$\circ$};
      \node at (3,1.3) {$+$};
      \node at (4,3) {\Large$\circ$};
      \node at (4,3.3) { $-$};
      \node at (4,1) {\Large$\circ$};
      \node at (4,1.3) { $-$};
    \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (2.8,3) {\Large $\circ$};
      \node at (2.8,3.3) {$+$};
      \node at (2.8,1) {\Large $\circ$};
      \node at (2.8,1.3) {$+$};
      \node at (3.2,3) {\Large $\circ$};
      \node at (3.2,3.3) {$-$};
      \node at (3.2,1) {\Large $\circ$};
      \node at (3.2,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
    \end{tikzpicture}
  };
  \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}
  };
  \draw [-] (A) -- (B1);
  \draw [-] (B1) -- (C1);
  \draw [-] (C1) -- (D1);
  \draw [-] (D1) -- (E1);
  \draw [-] (E1) -- (F);
  \draw [<->] (A) to [out=-70,in=70] (F);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      \node at (1.8,1.5) {\Large $\circ$};
      \node at (2.1,1.5) {$-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1) -- (6,1);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=0] (2.5,1) -- (1.5,1);
      \draw [semithick]  (0,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=0] (2.5,1) -- (1.5,1);
      \node at (2,1) {\Large $\circ$};
      \node at (2,.6) {$-$};
     \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=180] (3,1.5) -- (3.5,1.5);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,1.5) to [out=0,in=180] (3,2.5) -- (3.5,2.5);
      % \draw [white, line width=3] (3,2.5) to [out=0,in=180] (3.5,1.5);
      % \draw [semithick] (3,2.5) to [out=0,in=180] (3.5,1.5);
      % \draw [white, line width=3] (3,1.5) to [out=0,in=180] (3.5,2.5);
      % \draw [semithick] (3,1.5) to [out=0,in=180] (3.5,2.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3.5,1.5) to [out=0,in=180]  (6,1);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (5,3.5) to [out=0,in=0] (5,.5) to [out=180,in=0] (1.5,1);
      \draw [semithick]  (0,2) to [out=0,in=180] (5,3.5) to [out=0,in=0] (5,.5) to [out=180,in=0] (1.5,1);
      \node at (2.5,2.5) {\Large $\circ$};
      \node at (2.5,2.3) {$-$};
      \node at (2.5,1.5) {\Large $\circ$};
      \node at (2.5,1.3) { $-$};
      % \node at (3,2.5) {$\bullet$};
      % \node at (3,2.7) {\tiny $-$};
      % \node at (3,1.5) {$\bullet$};
      % \node at (3,1.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5) -- (2.5,3.5);
      % \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % big double curl
      \draw [white, line width=3] (4,.5) to [out=180,in=-90] (3,2) to [out=90,in=180] (4,3.5) to [out=0,in=180] (6,2.5);
      \draw [semithick] (4,.5) to [out=180,in=-90] (3,2) to [out=90,in=180] (4,3.5) to [out=0,in=180] (6,2.5);
      \draw [white, line width=3] (4,1.5) to [out=180,in=-90] (3.5,2) to [out=90,in=180] (4,2.5) to [out=0,in=180] (6,1.5);
      \draw [semithick] (4,1.5) to [out=180,in=-90] (3.5,2) to [out=90,in=180] (4,2.5) to [out=0,in=180] (6,1.5);
      \draw [white, line width=3] (2.5,2.5) -- (4,2.5) to [out=0,in=90] (4.5,2) to [out=-90,in=0] (4,1.5);
      \draw [semithick] (2.5,2.5) -- (4,2.5) to [out=0,in=90] (4.5,2) to [out=-90,in=0] (4,1.5);
      \draw [white, line width=3] (2.5,3.5) -- (4,3.5) to [out=0,in=90] (5,2) to [out=-90,in=0] (4,.5);
      \draw [semithick] (2.5,3.5) -- (4,3.5) to [out=0,in=90] (5,2) to [out=-90,in=0] (4,.5);
      % Twists
      \node at (1.5,3.5) {\Large $\circ$};
      \node at (1.5,3.3) {$-$};
      \node at (1.5,2.5) {\Large $\circ$};
      \node at (1.5,2.3) { $-$};
      % \node at (2,3.5) {$\bullet$};
      % \node at (2,3.7) {\tiny $-$};
      % \node at (2,2.5) {$\bullet$};
      % \node at (2,2.3) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5) -- (2.5,3.5);
      % \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % curl on bottom strand
      \draw [white, line width=3] (3,1.5) to [out=180,in=-90] (2.5,2) to [out=90,in=180] (3,2.5) -- (3.5,2.5);
      \draw [semithick]  (3,1.5) to [out=180,in=-90] (2.5,2) to [out=90,in=180] (3,2.5) -- (3.5,2.5);
      \draw [white, line width=3] (2.5,2.5) -- (3,2.5) to [out=0,in=90] (3.5,2) to [out=-90,in=0] (3,1.5);
      \draw [semithick] (2.5,2.5) -- (3,2.5) to [out=0,in=90] (3.5,2) to [out=-90,in=0] (3,1.5);
      % top strand
      \draw [semithick] (2.5,3.5) -- (3.5,3.5);
      % double crossing again
      \draw [white, line width=3] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [white, line width=3] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [semithick] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [white, line width=3] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [semithick] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [white, line width=3] (4,3.5) to [out=0,in=180] (4.5,2.5);
      \draw [semithick] (4,3.5) to [out=0,in=180] (4.5,2.5);
      % curl on top strand
      \draw [white, line width=3] (5,2.5) to [out=180,in=-90] (4.5,3) to [out=90,in=180] (5,3.5) to [out=0,in=180] (6,2.5);
      \draw [semithick] (5,2.5) to [out=180,in=-90] (4.5,3) to [out=90,in=180] (5,3.5) to [out=0,in=180] (6,2.5);
      \draw [white, line width=3] (4.5,3.5) -- (5,3.5) to [out=0,in=90] (5.5,3) to [out=-90,in=0] (5,2.5);
      \draw [semithick]  (4.5,3.5) -- (5,3.5) to [out=0,in=90] (5.5,3) to [out=-90,in=0] (5,2.5);
      % bottom strand
      \draw [semithick] (4.5,2.5) to [out=0,in=180] (6,1.5);
      % Twists
      \node at (3.5,2) {\Large$\circ$};
      \node at (3.8,2) {$-$};
      % \node at (2.5,2) {$\bullet$};
      % \node at (2.2,2) {\tiny $-$};
      \node at (5.3,2.6) {\Large$\circ$};
      \node at (5.5,2.4) {$-$};
      % \node at (4.5,2.9) {$\bullet$};
      % \node at (4.7,3.1) {\tiny $-$};
    \end{tikzpicture}
  };
  \node (F1) at (-2,-15) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5) -- (2.5,3.5);
      % \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      % \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % curl on bottom strand
      \draw [semithick] (2.5,2.5) -- (3.5,2.5);
      % top strand
      \draw [semithick] (2.5,3.5) -- (3.5,3.5);
      % double crossing again
      \draw [white, line width=3] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [white, line width=3] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [semithick] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [white, line width=3] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [semithick] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [white, line width=3] (4,3.5) to [out=0,in=180] (4.5,2.5);
      \draw [semithick] (4,3.5) to [out=0,in=180] (4.5,2.5);
      % curl on top strand
      \draw [semithick]  (4.5,3.5) to [out=0,in=180] (6,2.5);
      % bottom strand
      \draw [semithick] (4.5,2.5) to [out=0,in=180] (6,1.5);
      % Twists
      \node at (3,2.5) {\Large $\bullet$};
      \node at (3,2.1) { $+$};
      \node at (3,3.5) {\Large$\bullet$};
      \node at (3,3.9) {$+$};
    \end{tikzpicture}
  };
    \node (G) at (-2,-18) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      %  crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5) -- (2.5,3.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      % curl on bottom strand
      \draw [semithick] (2.5,2.5) -- (3.5,2.5) -- (4.5,2.5);
      % top strand
      \draw [semithick] (2.5,3.5) -- (3.5,3.5) -- (4.5,3.5);
      % curl on top strand
      \draw [semithick]  (4.5,3.5) to [out=0,in=180] (6,2.5);
      % bottom strand
      \draw [semithick] (4.5,2.5) to [out=0,in=180] (6,1.5);
      % Twists
      \node at (1.5,2.5) {\Large $\bullet$};
      \node at (1.5,2.1) { $+$};
      \node at (1.5,3.5) {\Large $\bullet$};
      \node at (1.5,3.9) { $+$};
    \end{tikzpicture}
  };
  \node (H) at (0,-21) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      % Twists
      \node at (1.5,2) {\Large $\bullet$};
      \node at (1.5,2.5) {$+$};
    \end{tikzpicture}
  };
  \draw [-] (A) -- (B1);
  \draw [-] (B1) -- (C1);
  \draw [-] (C1) -- (D1);
  \draw [-] (D1) -- (E1);
  \draw [-] (E1) -- (F1);
  \draw [-] (F1) -- (G);
  \draw [-] (G) -- (H);
  \draw [<->] (A) to [out=-70,in=70] (H);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,2) to [out=0,in=180] (6,1);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-3,-4.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5);
      % Crossing
      \draw [white, line width=3] (2,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,1.5) to [out=0,in=180] (3,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (3,1.5);
      % Free strand
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      % Web
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\circ$};
      \node at (2,2.8) {\tiny $+$};
      \node at (2,1.5) {$\circ$};
      \node at (2,1.2) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B2) at (3,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2) to [out=0,in=180] (6,3);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (1,2) {$\circ$};
      \node at (1,2.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C1) at (-3,-7.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5) -- (3,2.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5) -- (2.5,1.5);
      \draw [semithick] (2.5,1.5) to [out=0,in=180]  (3,2);
      \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,1);
      % Crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3,1) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3,2.5) to [out=0,in=180] (4,1);
      \draw [semithick] (3,2.5) to [out=0,in=180] (4,1);
      % Free strand
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\circ$};
      \node at (2,2.8) {\tiny $+$};
      \node at (2,1.5) {$\circ$};
      \node at (2,1.2) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C2) at (3,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5);
      % Crossing
      \draw [white, line width=3] (2,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,1.5) to [out=0,in=180] (3,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (3,1.5);
      % Free strand
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      % Web
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,1.5) {$\circ$};
      \node at (2,1.2) {\tiny $+$};
      \node at (2,2.5) {$\circ$};
      \node at (2,2.8) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (D1) at (-3,-10.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,3) -- (4,3);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2.5,1.5);
      \draw [semithick] (2.5,1.5) to [out=0,in=180]  (3,2);
      \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,1);
      % Crossings
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3,1) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (4,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1);      
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,2);
      \draw [semithick] (4,1) to [out=0,in=180] (5,2);
      \draw [white, line width=3] (4,2) to [out=0,in=180] (5,3);
      \draw [semithick] (4,2) to [out=0,in=180] (5,3);
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      % Free strand
      \draw [semithick] (5,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (5,3) to [out=0,in=180] (6,3);
      \draw [semithick] (5,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,3) {$\circ$};
      \node at (2,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,.7) {\tiny $+$};
      \node at (3,2) {$\circ$};
      \node at (3,2.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (D2) at (3,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5) -- (3,1.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180]  (3,2);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,3);
      % Crossing
      \draw [white, line width=3] (3,1.5) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1.5) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (4,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,2);
      \draw [semithick] (3,3) to [out=0,in=180] (4,2);
      % Free strand
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      % Web strands
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\circ$};
      \node at (2,2.8) {\tiny $+$};
      \node at (2,1.5) {$\circ$};
      \node at (2,1.2) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (E2) at (3,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1) -- (4,1);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180]  (3,2);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,3);
      % Crossings
      \draw [white, line width=3] (3,2) to [out=0,in=180] (4,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3);      
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,2);
      \draw [semithick] (3,3) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,2);
      \draw [semithick] (4,3) to [out=0,in=180] (5,2);
      \draw [white, line width=3] (4,2) to [out=0,in=180] (5,1);
      \draw [semithick] (4,2) to [out=0,in=180] (5,1);
      % Free strand
      \draw [semithick] (5,3) to [out=0,in=180] (6,3);
      % Web strands
      \draw [semithick] (5,1) to [out=0,in=180] (6,1);
      \draw [semithick] (5,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,1) {$\circ$};
      \node at (2,.7) {\tiny $+$};
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,2) {$\circ$};
      \node at (3,1.7) {\tiny $+$};
    \end{tikzpicture}
  };
    \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1) -- (3,1);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180]  (3,2);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,3) -- (4,3);
      % Crossings
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3,1) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (4,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1);      
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,2);
      \draw [semithick] (4,1) to [out=0,in=180] (5,2);
      \draw [white, line width=3] (4,2) to [out=0,in=180] (5,3);
      \draw [semithick] (4,2) to [out=0,in=180] (5,3);
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      % Free strand
      \draw [semithick] (5,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (5,3) to [out=0,in=180] (6,3);
      \draw [semithick] (5,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (3,3) {$\circ$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,1) {$\circ$};
      \node at (3,.7) {\tiny $+$};
      \node at (3,2) {$\circ$};
      \node at (3,2.3) {\tiny $+$};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (2,2) circle (1);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
  \;
    \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
        \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=135] (4,0);
        \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);    
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (1,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,3) to [out=0,in=180] (3,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [semithick] (3,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % rectangle
        \draw (0,0) rectangle (4,4);
        % Web
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5);
        \draw [semithick] (2,2.5) to [out=0,in=180] (4,3);
        \draw [semithick] (2,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (1,2) to [out=0,in=180] (4,1);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % rectangle
        \draw (0,0) rectangle (4,4);
        % Web
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5);
        \draw [semithick] (2,1.5) to [out=0,in=180] (4,1);
        \draw [semithick] (2,1.5) to [out=0,in=180] (4,2);
        \draw [semithick] (1,2) to [out=0,in=180] (4,3);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Big frame
    \draw [dashed] (-.1,-.1) rectangle (8.1,4.1);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
    \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
    % Frame
    \draw [semithick] (4.1,.1) to [out=45,in=-90] (7,2) to [out=90,in=-45] (4.1,3.9);
    \draw [white, line width=3] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw [semithick] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw (4.1,.1) rectangle (7.9,3.9);
  \end{tikzpicture}  
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node at (1.3,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick,->] (0,-1) -- (0,1);
      \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
};
    \node at (1.3,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw [line width=3, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick,->] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \node at (.25,-.18) {\tiny $\LEFTcircle$};
      \node at (.25,-.4) {\tiny $-$};
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick,->] (0,-1) -- (0,1);
      \node at (0,0) {\tiny $\LEFTcircle$};
      \node at (-.3,0) {\tiny $+$};
      \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
};
    \node at (1.3,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw [line width=3, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick,->] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase,scale=.3]
   % Big frame
   \draw [dashed] (-.2,-.2) rectangle (8.2,4.2);
   % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {\tiny $\LEFTcircle$};
    \node at (2.5,1) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (6,3) {\tiny $\LEFTcircle$};
    \node at (6.5,3) {\tiny $\pm$};
  \end{tikzpicture}
\;
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick] (-.5,0) to [out=0,in=180] (-.2,-.3) to [out=0,in=180] (.2,.3);
    \draw [white, line width=3] (-.5,0) to [out=0,in=180] (-.2,.3) to [out=0,in=180] (.2,-.3);
      \draw [semithick] (-.5,0) to [out=0,in=180] (-.2,.3) to [out=0,in=180] (.2,-.3);
    \draw [semithick] (.2,-.3) to [out=0,in=180] (.6,.5) -- (1,.5);
    \draw [white, line width=3] (.2,.3) to [out=0,in=180] (.6,-.5) -- (1,-.5);
      \draw [semithick] (.2,.3) to [out=0,in=180] (.6,-.5) -- (1,-.5);
    \draw [semithick] (-1,0) -- (-.5,0);
  \node at (.7,-.5) {\tiny $\LEFTcircle$};
    \node at (.7,-.8) {\tiny $+$};
    \node at (.7,.5) {\tiny $\LEFTcircle$};
    \node at (.7,.2) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
    \node at (1.3,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \node at (-.3,0) {\tiny $\LEFTcircle$};
    \node at (-.3,-.3) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
\end{tikzpicture}
\;
\begin{tikzpicture}[anchorbase]
  \draw [dashed] (-.7,-.7) rectangle (2,.7);
  \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      \node at (0,.5) {\tiny $\LEFTcircle$};
      \node at (.4,.5) {\tiny $-\epsilon$};
      \node at (0,-.5) {\tiny $\LEFTcircle$};
      \node at (.4,-.5) {\tiny $\epsilon$};
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \node at (1.3,0)
  {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\]

\noindent {\bf Other moves}
\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,.5) {$\LEFTcircle$};
    \node at (2.5,.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,.5);
  \draw [semithick] (2,.5) to [out=90,in=-90] (2.5,.75);
  \draw [semithick] (2,.5) to [out=90,in=-90] (1.5,.75);
  \draw [semithick] (2.5,.75) to [out=90,in=-90] (1.5,1.25);
  \draw [white, line width=3] (1.5,.75) to [out=90,in=-90] (2.5,1.25);
    \draw [semithick] (1.5,.75) to [out=90,in=-90] (2.5,1.25);
  \draw [semithick] (2.5,1.25) to [out=90,in=-90] (1.5,1.75);
  \draw [white, line width=3] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
    \draw [semithick] (1.5,1.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,1.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \node at (1.5,1.75) {$\LEFTcircle$};
    \node at (1,1.75) {\tiny $+$};
    \node at (2.5,1.75) {$\LEFTcircle$};
    \node at (3,1.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-3) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,1) {$\LEFTcircle$};
    \node at (2.5,1) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (C2) at (2,-6) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2.5) {$\LEFTcircle$};
    \node at (2.5,2.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {
  \begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,1.5);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (1.5,1.75);
  \draw [semithick] (2.5,1.75) to [out=90,in=-90] (1.5,2.25);
  \draw [white, line width=3] (1.5,1.75) to [out=90,in=-90] (2.5,2.25);
    \draw [semithick] (1.5,1.75) to [out=90,in=-90] (2.5,2.25);
  \draw [semithick] (2.5,2.25) to [out=90,in=-90] (1.5,2.75);
  \draw [white, line width=3] (1.5,2.25) to [out=90,in=-90] (2.5,2.75);
  \draw [semithick] (1.5,2.25) to [out=90,in=-90] (2.5,2.75);
    \draw [semithick] (1.5,2.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,2.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \node at (1.5,2.75) {$\LEFTcircle$};
    \node at (1,2.75) {\tiny $+$};
    \node at (2.5,2.75) {$\LEFTcircle$};
    \node at (3,2.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (D);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.8) to [out=0,in=180] (2,1.2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.8) to [out=0,in=180] (2,1.2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.2) to [out=0,in=180] (2,2.8);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.2) to [out=0,in=180] (2,2.8);
        \draw [white, line width=3] (2,2.8) to [out=0,in=180] (3,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2,2.8) to [out=0,in=180] (3,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (2,1.2) to [out=0,in=180] (3,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2,1.2) to [out=0,in=180] (3,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.8) {\small $\LEFTcircle$};
        \node at (1,3.2) {\tiny $-$};
        \node at (1,1.2) {\small $\LEFTcircle$};
        \node at (1,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (1.5,1.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (1.5,1.5);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (1.5,2.5);
        \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (1.5,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (1.5,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (1.5,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {\small $\LEFTcircle$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {\small $\LEFTcircle$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.5);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.5);
        \draw [white, line width=3] (2.5,2.5) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (2.5,1.5) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {\small $\LEFTcircle$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {\small $\LEFTcircle$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {\small $\LEFTcircle$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {\small $\LEFTcircle$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {\small $\LEFTcircle$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\qquad
    \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,3);
        \draw [semithick] (0,1) to [out=0,in=180] (2,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1);
        \draw [white, line width=3] (2,1) to [out=0,in=180] (4,3);
        \draw [semithick] (2,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (2,3) to [out=0,in=180] (4,1);
        \draw [semithick] (2,3) to [out=0,in=180] (4,1);
        \node at (.5,1.2) {$\LEFTcircle$};
        \node at (.5,3.1) {\tiny $+$};
        \node at (.5,2.8) {$\LEFTcircle$};
        \node at (.5,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,3);
        \draw [semithick] (0,1) to [out=0,in=180] (2,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1);
        \draw [white, line width=3] (2,1) to [out=0,in=180] (4,3);
        \draw [semithick] (2,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (2,3) to [out=0,in=180] (4,1);
        \draw [semithick] (2,3) to [out=0,in=180] (4,1);
        \node at (3.5,1.2) {$\LEFTcircle$};
        \node at (3.5,3.1) {\tiny $+$};
        \node at (3.5,2.8) {$\LEFTcircle$};
        \node at (3.5,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (3,1.5);
        \draw [semithick] (4,3) to [out=180,in=0] (3,1.5);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (3,2.5);
        \draw [semithick] (4,1) to [out=180,in=0] (3,2.5);
        \draw [white, line width=3] (3,2.5) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (3,2.5) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (3,1.5) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (3,1.5) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\LEFTcircle$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\LEFTcircle$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (1,2.5);
        \draw [semithick] (0,1) to [out=0,in=180] (1,2.5);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (1,1.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1,1.5);
        \draw [white, line width=3] (1,1.5) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (1,1.5) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (1,2.5) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (1,2.5) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\LEFTcircle$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\LEFTcircle$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {\small $\LEFTcircle$};
        \node at (2,2.3) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) { $+$};
      \node at (2,2) {$\LEFTcircle$};
      \node at (2,2.3) {$-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) { $+$};
      \node at (3,3) {$\LEFTcircle$};
      \node at (3,3.3) {$-$};
      \node at (3,1) {$\LEFTcircle$};
      \node at (3,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      % Twists
      \node at (2,3) {$\LEFTcircle$};
      \node at (2,3.3) {$+$};
      \node at (2,1) {$\LEFTcircle$};
      \node at (2,1.3) {$+$};
      \node at (4,3) {$\LEFTcircle$};
      \node at (4,3.3) {$-$};
      \node at (4,1) {$\LEFTcircle$};
      \node at (4,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      % Twists
      \node at (1.8,3) {$\LEFTcircle$};
      \node at (1.8,3.3) {$+$};
      \node at (1.8,1) {$\LEFTcircle$};
      \node at (1.8,1.3) {$+$};
      \node at (2.2,3) {$\LEFTcircle$};
      \node at (2.2,3.3) {$-$};
      \node at (2.2,1) {$\LEFTcircle$};
      \node at (2.2,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
    \end{tikzpicture}
  };
  \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}
  };
  \draw [-] (A) -- (B1);
  \draw [-] (B1) -- (C1);
  \draw [-] (C1) -- (D1);
  \draw [-] (D1) -- (E1);
  \draw [-] (E1) -- (F);
  \draw [<->] (A) to [out=-70,in=70] (F);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,2) to [out=0,in=180] (6,1);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) {$+$};
    \end{tikzpicture}
  };
  \node (B1) at (-3,-4.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5);
      % Crossing
      \draw [white, line width=3] (2,1.5) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2,1.5) to [out=0,in=180] (2.5,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,1.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,1.5);
      \draw [white, line width=3] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [white, line width=3] (2.5,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,1.5);
      % Free strand
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      % Web
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\LEFTcircle$};
      \node at (2,2.8) {$+$};
      \node at (2,1.5) {$\LEFTcircle$};
      \node at (2,1.2) {$+$};
    \end{tikzpicture}
  };
  \node (B2) at (3,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2) to [out=0,in=180] (6,3);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) { $+$};
    \end{tikzpicture}
  };
  \node (C1) at (-3,-7.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5) -- (2.5,2.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5) -- (3,1.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180]  (3,3);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,2);
      % Crossing
      \draw [white, line width=3] (3,1.5) to [out=0,in=180] (3.5,3);
      \draw [semithick] (3,1.5) to [out=0,in=180] (3.5,3);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (3.5,1);
      \draw [semithick] (3,2) to [out=0,in=180] (3.5,1);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3,3) to [out=0,in=180] (3.5,2);
      % Crossing
      \draw [white, line width=3] (3.5,2) to [out=0,in=180] (4,3);
      \draw [semithick] (3.5,2) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3.5,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3.5,1) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3.5,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3.5,3) to [out=0,in=180] (4,1);
      % Free strand
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\LEFTcircle$};
      \node at (2,2.8) {$+$};
      \node at (2,1.5) {$\LEFTcircle$};
      \node at (2,1.2) {$+$};
    \end{tikzpicture}
  };
  \node (C2) at (3,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5);
      % Crossing
      \draw [white, line width=3] (2,1.5) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2,1.5) to [out=0,in=180] (2.5,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,1.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,1.5);
      \draw [white, line width=3] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [white, line width=3] (2.5,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,1.5);
      % Free strand
      \draw [semithick] (3,2.5) to [out=0,in=180] (6,3);
      % Web
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,1);
      \draw [semithick] (3,1.5) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,1.5) {$\LEFTcircle$};
      \node at (2,1.2) {$+$};
      \node at (2,2.5) {$\LEFTcircle$};
      \node at (2,2.8) {$+$};
    \end{tikzpicture}
  };
  \node (D1) at (-3,-10.5) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,2.5);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,1.5) -- (3,1.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180]  (2,3);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,2);
      % Crossing
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,3);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (2.5,2);
      \draw [semithick] (2,3) to [out=0,in=180] (2.5,2);
      \draw [white, line width=3] (2.5,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2.5,2) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2.5,3) to [out=0,in=180] (3,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3,2);
      % Crossing
      \draw [white, line width=3] (3,1.5) to [out=0,in=180] (3.5,3);
      \draw [semithick] (3,1.5) to [out=0,in=180] (3.5,3);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (3.5,1);
      \draw [semithick] (3,2) to [out=0,in=180] (3.5,1);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3,3) to [out=0,in=180] (3.5,2);
      % Crossing
      \draw [white, line width=3] (3.5,2) to [out=0,in=180] (4,3);
      \draw [semithick] (3.5,2) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3.5,1) to [out=0,in=180] (4,2);
      \draw [semithick] (3.5,1) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3.5,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3.5,3) to [out=0,in=180] (4,1);
      % Free strand
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,1.5) {$\LEFTcircle$};
      \node at (2,1.2) {\tiny $+$};
      \node at (3,3) {$\LEFTcircle$};
      \node at (3,3.3) {\tiny $+$};
      \node at (3,2) {$\LEFTcircle$};
      \node at (3,2.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (D2) at (3,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1.5,2);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,1.5) -- (2.5,1.5);
      \draw [semithick] (1.5,2) to [out=0,in=180] (2,2.5) -- (3,2.5);
      \draw [semithick] (2.5,1.5) to [out=0,in=180]  (3,1);
      \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,2);
      % Crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3,1) to [out=0,in=180] (3.5,2);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (3.5,3);
      \draw [semithick] (3,2) to [out=0,in=180] (3.5,3);
      \draw [white, line width=3] (3,2.5) to [out=0,in=180] (3.5,1);
      \draw [semithick] (3,2.5) to [out=0,in=180] (3.5,1);
      % Crossing
      \draw [white, line width=3] (3.5,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3.5,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3.5,3) to [out=0,in=180] (4,2);
      \draw [semithick] (3.5,3) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3.5,2) to [out=0,in=180] (4,1);
      \draw [semithick] (3.5,2) to [out=0,in=180] (4,1);
      % Free strand
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      % Web strands
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\LEFTcircle$};
      \node at (2,2.8) {$+$};
      \node at (2,1.5) {$\LEFTcircle$};
      \node at (2,1.2) {$+$};
    \end{tikzpicture}
  };
  \node (E2) at (3,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,1.5);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,2.5) -- (3,2.5);
      \draw [semithick] (1.5,1.5) to [out=0,in=180]  (2,1);
      \draw [semithick] (1.5,1.5) to [out=0,in=180] (2,2);
      % Crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (2.5,2);
      \draw [semithick] (2,1) to [out=0,in=180] (2.5,2);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,1);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,1);
      \draw [white, line width=3] (2.5,1) to [out=0,in=180] (3,2);
      \draw [semithick] (2.5,1) to [out=0,in=180] (3,2);
      \draw [white, line width=3] (2.5,2) to [out=0,in=180] (3,1);
      \draw [semithick] (2.5,2) to [out=0,in=180] (3,1);
      % Crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3,1) to [out=0,in=180] (3.5,2);
      \draw [white, line width=3] (3,2) to [out=0,in=180] (3.5,3);
      \draw [semithick] (3,2) to [out=0,in=180] (3.5,3);
      \draw [white, line width=3] (3,2.5) to [out=0,in=180] (3.5,1);
      \draw [semithick] (3,2.5) to [out=0,in=180] (3.5,1);
      % Crossing
      \draw [white, line width=3] (3.5,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3.5,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3.5,3) to [out=0,in=180] (4,2);
      \draw [semithick] (3.5,3) to [out=0,in=180] (4,2);
      \draw [white, line width=3] (3.5,2) to [out=0,in=180] (4,1);
      \draw [semithick] (3.5,2) to [out=0,in=180] (4,1);
      % Free strand
      \draw [semithick] (4,3) to [out=0,in=180] (6,3);
      % Web strands
      \draw [semithick] (4,1) to [out=0,in=180] (6,1);
      \draw [semithick] (4,2) to [out=0,in=180] (6,2);
      % Twists
      \node at (2,2.5) {$\LEFTcircle$};
      \node at (2,2.8) {\tiny $+$};
      \node at (3,1) {$\LEFTcircle$};
      \node at (3,.7) {\tiny $+$};
      \node at (3,2) {$\LEFTcircle$};
      \node at (3,1.7) {\tiny $+$};
    \end{tikzpicture}
  };
    \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,3) -- (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (1.5,1.5);
      \draw [semithick] (1.5,1.5) to [out=0,in=180]  (2,2);
      \draw [semithick] (1.5,1.5) to [out=0,in=180] (2,1);
      % Crossings
      \draw [white, line width=3] (2,1) to [out=0,in=180] (4,3);
      \draw [semithick] (2,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (3,1) to [out=0,in=180] (4,2);      
      \draw [semithick] (2,2) to [out=0,in=180] (3,1) to [out=0,in=180] (4,2);      
      \draw [white, line width=3] (2,3) to [out=0,in=180] (4,1);
      \draw [semithick] (2,3) to [out=0,in=180] (4,1);
      % Crossings
      \draw [white, line width=3] (4,1) to [out=0,in=180] (6,3);
      \draw [semithick] (4,1) to [out=0,in=180] (6,3);
      \draw [white, line width=3] (4,2) to [out=0,in=180] (5,1) to [out=0,in=180] (6,2);      
      \draw [semithick] (4,2) to [out=0,in=180] (5,1) to [out=0,in=180] (6,2);      
      \draw [white, line width=3] (4,3) to [out=0,in=180] (6,1);
      \draw [semithick] (4,3) to [out=0,in=180] (6,1);
      % Twists
      \node at (2,3) {$\LEFTcircle$};
      \node at (2,3.3) {$+$};
      \node at (2,1) {$\LEFTcircle$};
      \node at (2,.7) {$+$};
      \node at (2,2) {$\LEFTcircle$};
      \node at (2,2.3) {$+$};
    \end{tikzpicture}
